When Coding Style Survives Compilation: De-anonymizing Programmers from Executable Binaries

The ability to identify authors of computer programs based on their coding style is a direct threat to the privacy and anonymity of programmers. While recent work found that source code can be attributed to authors with high accuracy, attribution of executable binaries appears to be much more difficult. Many distinguishing features present in source code, e.g. variable names, are removed in the compilation process, and compiler optimization may alter the structure of a program, further obscuring features that are known to be useful in determining authorship. We examine programmer de-anonymization from the standpoint of machine learning, using a novel set of features that include ones obtained by decompiling the executable binary to source code. We adapt a powerful set of techniques from the domain of source code authorship attribution along with stylistic representations embedded in assembly, resulting in successful de-anonymization of a large set of programmers. We evaluate our approach on data from the Google Code Jam, obtaining attribution accuracy of up to 96% with 100 and 83% with 600 candidate programmers. We present an executable binary authorship attribution approach, for the first time, that is robust to basic obfuscations, a range of compiler optimization settings, and binaries that have been stripped of their symbol tables. We perform programmer de-anonymization using both obfuscated binaries, and real-world code found "in the wild" in single-author GitHub repositories and the recently leaked Nulled.IO hacker forum. We show that programmers who would like to remain anonymous need to take extreme countermeasures to protect their privacy.

==> openWorld.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}[node distance=8pt and 33pt, scale=0.60]
	\begin{axis}[
		xlabel=Classification Confidence,
		 xtick={ 0.20, 0.40,0.60,0.80,1.00},
		 ymin =0, ymax=1,
		 xmin=0, xmax=1,
		 minor tick num=5,
		 grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    ]
	\addplot[color=green!70!black]  coordinates {
(0.124,0.478333333333333)
(0.128,0.478888888888889)
(0.128,0.479444444444444)
(0.132,0.48)
(0.144,0.480555555555556)
(0.152,0.481111111111111)
(0.152,0.481666666666667)
(0.152,0.482222222222222)
(0.152,0.482777777777778)
(0.154,0.483333333333333)
(0.158,0.483888888888889)
(0.158,0.484444444444444)
(0.158,0.485)
(0.162,0.485555555555556)
(0.164,0.486111111111111)
(0.168,0.486666666666667)
(0.168,0.487222222222222)
(0.168,0.487777777777778)
(0.168,0.488333333333333)
(0.168,0.488888888888889)
(0.168,0.489444444444444)
(0.168,0.49)
(0.172,0.490555555555556)
(0.174,0.491111111111111)
(0.174,0.491666666666667)
(0.176,0.492222222222222)
(0.176,0.492777777777778)
(0.176,0.493333333333333)
(0.178,0.493888888888889)
(0.178,0.494444444444444)
(0.18,0.495)
(0.18,0.495555555555556)
(0.182,0.496111111111111)
(0.182,0.496666666666667)
(0.182,0.497222222222222)
(0.182,0.497777777777778)
(0.186,0.498333333333333)
(0.19,0.498888888888889)
(0.19,0.499444444444444)
(0.19,0.5)
(0.19,0.500555555555556)
(0.19,0.501111111111111)
(0.19,0.501666666666667)
(0.19,0.502222222222222)
(0.19,0.502777777777778)
(0.19,0.503333333333333)
(0.19,0.503888888888889)
(0.19,0.504444444444444)
(0.19,0.505)
(0.192,0.505555555555556)
(0.192,0.506111111111111)
(0.192,0.506666666666667)
(0.192,0.507222222222222)
(0.192,0.507777777777778)
(0.194,0.508333333333333)
(0.194,0.507777777777778)
(0.196,0.508333333333333)
(0.196,0.508888888888889)
(0.196,0.509444444444444)
(0.196,0.51)
(0.198,0.510555555555556)
(0.198,0.511111111111111)
(0.198,0.511666666666667)
(0.198,0.512222222222222)
(0.2,0.512777777777778)
(0.202,0.513333333333333)
(0.202,0.513888888888889)
(0.202,0.514444444444444)
(0.202,0.515)
(0.202,0.515555555555556)
(0.202,0.516111111111111)
(0.204,0.516666666666667)
(0.204,0.517222222222222)
(0.204,0.517777777777778)
(0.206,0.518333333333333)
(0.206,0.518888888888889)
(0.206,0.519444444444444)
(0.206,0.52)
(0.206,0.520555555555556)
(0.206,0.521111111111111)
(0.206,0.521666666666667)
(0.206,0.522222222222222)
(0.206,0.522777777777778)
(0.206,0.523333333333333)
(0.208,0.523888888888889)
(0.208,0.524444444444444)
(0.208,0.525)
(0.208,0.525555555555556)
(0.208,0.526111111111111)
(0.21,0.526666666666667)
(0.21,0.527222222222222)
(0.21,0.527777777777778)
(0.21,0.528333333333333)
(0.21,0.528888888888889)
(0.212,0.529444444444444)
(0.212,0.53)
(0.212,0.530555555555556)
(0.214,0.531111111111111)
(0.214,0.531666666666667)
(0.214,0.532222222222222)
(0.214,0.532777777777778)
(0.216,0.533333333333333)
(0.216,0.533888888888889)
(0.216,0.534444444444444)
(0.216,0.535)
(0.216,0.535555555555556)
(0.216,0.536111111111111)
(0.218,0.536666666666667)
(0.218,0.537222222222222)
(0.22,0.537777777777778)
(0.22,0.538333333333333)
(0.22,0.538888888888889)
(0.22,0.539444444444444)
(0.222,0.54)
(0.222,0.540555555555556)
(0.222,0.541111111111111)
(0.224,0.541666666666667)
(0.224,0.542222222222222)
(0.224,0.542777777777778)
(0.224,0.543333333333333)
(0.224,0.543888888888889)
(0.224,0.544444444444444)
(0.224,0.545)
(0.224,0.545555555555556)
(0.224,0.546111111111111)
(0.228,0.546666666666667)
(0.23,0.547222222222222)
(0.23,0.547777777777778)
(0.23,0.548333333333333)
(0.23,0.548888888888889)
(0.23,0.549444444444444)
(0.23,0.55)
(0.23,0.550555555555556)
(0.23,0.551111111111111)
(0.23,0.551666666666667)
(0.23,0.552222222222222)
(0.232,0.552777777777778)
(0.232,0.553333333333333)
(0.232,0.553888888888889)
(0.232,0.554444444444444)
(0.232,0.555)
(0.234,0.555555555555556)
(0.236,0.556111111111111)
(0.236,0.556666666666667)
(0.236,0.557222222222222)
(0.236,0.557777777777778)
(0.236,0.558333333333333)
(0.236,0.558888888888889)
(0.238,0.559444444444444)
(0.238,0.56)
(0.238,0.560555555555556)
(0.24,0.561111111111111)
(0.24,0.560555555555556)
(0.24,0.561111111111111)
(0.24,0.561666666666667)
(0.24,0.562222222222222)
(0.24,0.562777777777778)
(0.242,0.563333333333333)
(0.242,0.563888888888889)
(0.242,0.564444444444444)
(0.242,0.565)
(0.242,0.565555555555556)
(0.242,0.566111111111111)
(0.242,0.566666666666667)
(0.242,0.567222222222222)
(0.244,0.567777777777778)
(0.244,0.568333333333333)
(0.244,0.568888888888889)
(0.246,0.569444444444444)
(0.246,0.57)
(0.246,0.570555555555556)
(0.246,0.571111111111111)
(0.248,0.571666666666667)
(0.248,0.572222222222222)
(0.248,0.572777777777778)
(0.248,0.573333333333333)
(0.248,0.573888888888889)
(0.248,0.574444444444444)
(0.25,0.573888888888889)
(0.25,0.574444444444444)
(0.252,0.575)
(0.252,0.575555555555556)
(0.252,0.576111111111111)
(0.252,0.576666666666667)
(0.252,0.577222222222222)
(0.252,0.577777777777778)
(0.252,0.578333333333333)
(0.252,0.578888888888889)
(0.252,0.579444444444444)
(0.252,0.58)
(0.252,0.580555555555556)
(0.252,0.581111111111111)
(0.254,0.581666666666667)
(0.254,0.582222222222222)
(0.254,0.582777777777778)
(0.254,0.583333333333333)
(0.254,0.583888888888889)
(0.256,0.584444444444444)
(0.256,0.585)
(0.256,0.585555555555556)
(0.256,0.586111111111111)
(0.256,0.586666666666667)
(0.256,0.587222222222222)
(0.258,0.587777777777778)
(0.258,0.588333333333333)
(0.258,0.588888888888889)
(0.26,0.589444444444444)
(0.26,0.59)
(0.26,0.590555555555556)
(0.26,0.591111111111111)
(0.26,0.591666666666667)
(0.26,0.592222222222222)
(0.26,0.592777777777778)
(0.26,0.593333333333333)
(0.26,0.593888888888889)
(0.26,0.594444444444444)
(0.262,0.595)
(0.262,0.595555555555556)
(0.262,0.596111111111111)
(0.264,0.596666666666667)
(0.264,0.597222222222222)
(0.264,0.597777777777778)
(0.264,0.598333333333333)
(0.264,0.598888888888889)
(0.264,0.599444444444444)
(0.266,0.6)
(0.266,0.600555555555556)
(0.266,0.601111111111111)
(0.266,0.601666666666667)
(0.266,0.602222222222222)
(0.266,0.602777777777778)
(0.268,0.603333333333333)
(0.268,0.603888888888889)
(0.268,0.604444444444444)
(0.27,0.605)
(0.27,0.605555555555556)
(0.27,0.606111111111111)
(0.27,0.606666666666667)
(0.272,0.607222222222222)
(0.272,0.607777777777778)
(0.272,0.608333333333333)
(0.272,0.608888888888889)
(0.274,0.608333333333333)
(0.274,0.608888888888889)
(0.274,0.609444444444444)
(0.274,0.61)
(0.274,0.610555555555556)
(0.274,0.611111111111111)
(0.274,0.611666666666667)
(0.274,0.612222222222222)
(0.276,0.612777777777778)
(0.276,0.613333333333333)
(0.276,0.613888888888889)
(0.278,0.613333333333333)
(0.278,0.613888888888889)
(0.278,0.614444444444444)
(0.278,0.615)
(0.278,0.615555555555556)
(0.278,0.616111111111111)
(0.28,0.616666666666667)
(0.28,0.617222222222222)
(0.28,0.617777777777778)
(0.28,0.618333333333333)
(0.28,0.618888888888889)
(0.284,0.619444444444444)
(0.284,0.62)
(0.284,0.620555555555556)
(0.286,0.621111111111111)
(0.286,0.621666666666667)
(0.286,0.622222222222222)
(0.286,0.622777777777778)
(0.286,0.623333333333333)
(0.288,0.623888888888889)
(0.288,0.624444444444444)
(0.288,0.625)
(0.288,0.625555555555556)
(0.288,0.626111111111111)
(0.288,0.626666666666667)
(0.288,0.627222222222222)
(0.288,0.627777777777778)
(0.29,0.628333333333333)
(0.29,0.628888888888889)
(0.29,0.629444444444444)
(0.29,0.63)
(0.29,0.630555555555556)
(0.29,0.631111111111111)
(0.29,0.631666666666667)
(0.29,0.632222222222222)
(0.29,0.632777777777778)
(0.29,0.633333333333333)
(0.29,0.633888888888889)
(0.292,0.634444444444444)
(0.292,0.635)
(0.292,0.635555555555556)
(0.292,0.636111111111111)
(0.294,0.636666666666667)
(0.294,0.637222222222222)
(0.294,0.637777777777778)
(0.296,0.638333333333333)
(0.296,0.638888888888889)
(0.296,0.639444444444444)
(0.298,0.64)
(0.298,0.640555555555556)
(0.298,0.641111111111111)
(0.3,0.641666666666667)
(0.3,0.642222222222222)
(0.3,0.642777777777778)
(0.3,0.643333333333333)
(0.3,0.643888888888889)
(0.302,0.644444444444444)
(0.302,0.645)
(0.302,0.645555555555556)
(0.302,0.646111111111111)
(0.302,0.646666666666667)
(0.302,0.647222222222222)
(0.302,0.647777777777778)
(0.302,0.648333333333333)
(0.302,0.648888888888889)
(0.302,0.649444444444444)
(0.302,0.65)
(0.304,0.650555555555556)
(0.304,0.651111111111111)
(0.304,0.651666666666667)
(0.304,0.652222222222222)
(0.306,0.652777777777778)
(0.306,0.653333333333333)
(0.306,0.653888888888889)
(0.308,0.654444444444444)
(0.308,0.655)
(0.308,0.655555555555556)
(0.308,0.656111111111111)
(0.308,0.656666666666667)
(0.31,0.656111111111111)
(0.31,0.656666666666667)
(0.31,0.657222222222222)
(0.31,0.657777777777778)
(0.31,0.658333333333333)
(0.31,0.658888888888889)
(0.312,0.659444444444444)
(0.312,0.66)
(0.312,0.660555555555556)
(0.312,0.661111111111111)
(0.312,0.661666666666667)
(0.312,0.662222222222222)
(0.312,0.662777777777778)
(0.312,0.663333333333333)
(0.314,0.663888888888889)
(0.314,0.664444444444444)
(0.314,0.665)
(0.314,0.665555555555556)
(0.314,0.666111111111111)
(0.314,0.666666666666667)
(0.314,0.667222222222222)
(0.314,0.667777777777778)
(0.314,0.668333333333333)
(0.314,0.668888888888889)
(0.316,0.668333333333333)
(0.318,0.668888888888889)
(0.318,0.669444444444444)
(0.318,0.67)
(0.318,0.670555555555556)
(0.32,0.671111111111111)
(0.32,0.671666666666667)
(0.32,0.672222222222222)
(0.322,0.672777777777778)
(0.322,0.673333333333333)
(0.322,0.673888888888889)
(0.322,0.674444444444444)
(0.322,0.675)
(0.322,0.675555555555556)
(0.322,0.676111111111111)
(0.324,0.675555555555556)
(0.324,0.676111111111111)
(0.324,0.676666666666667)
(0.324,0.677222222222222)
(0.324,0.677777777777778)
(0.324,0.678333333333333)
(0.324,0.678888888888889)
(0.324,0.679444444444444)
(0.326,0.68)
(0.326,0.680555555555556)
(0.326,0.681111111111111)
(0.326,0.681666666666667)
(0.328,0.682222222222222)
(0.328,0.682777777777778)
(0.328,0.683333333333333)
(0.33,0.683888888888889)
(0.332,0.684444444444444)
(0.332,0.685)
(0.332,0.685555555555556)
(0.332,0.686111111111111)
(0.332,0.686666666666667)
(0.332,0.687222222222222)
(0.332,0.687777777777778)
(0.332,0.688333333333333)
(0.332,0.688888888888889)
(0.334,0.689444444444444)
(0.334,0.69)
(0.334,0.690555555555556)
(0.334,0.691111111111111)
(0.336,0.691666666666667)
(0.336,0.692222222222222)
(0.336,0.692777777777778)
(0.338,0.693333333333333)
(0.338,0.693888888888889)
(0.338,0.694444444444444)
(0.338,0.695)
(0.338,0.695555555555556)
(0.34,0.696111111111111)
(0.34,0.696666666666667)
(0.34,0.697222222222222)
(0.34,0.697777777777778)
(0.342,0.697222222222222)
(0.342,0.697777777777778)
(0.342,0.698333333333333)
(0.342,0.698888888888889)
(0.342,0.699444444444444)
(0.342,0.7)
(0.342,0.700555555555556)
(0.342,0.701111111111111)
(0.344,0.700555555555556)
(0.344,0.701111111111111)
(0.344,0.701666666666667)
(0.344,0.702222222222222)
(0.344,0.702777777777778)
(0.344,0.703333333333333)
(0.344,0.703888888888889)
(0.344,0.704444444444444)
(0.344,0.705)
(0.344,0.705555555555556)
(0.346,0.706111111111111)
(0.346,0.706666666666667)
(0.346,0.707222222222222)
(0.346,0.707777777777778)
(0.346,0.708333333333333)
(0.346,0.708888888888889)
(0.348,0.709444444444444)
(0.348,0.71)
(0.348,0.710555555555556)
(0.35,0.711111111111111)
(0.35,0.711666666666667)
(0.35,0.712222222222222)
(0.35,0.712777777777778)
(0.35,0.713333333333333)
(0.35,0.713888888888889)
(0.35,0.714444444444444)
(0.35,0.715)
(0.35,0.715555555555556)
(0.35,0.716111111111111)
(0.352,0.716666666666667)
(0.352,0.717222222222222)
(0.352,0.717777777777778)
(0.354,0.717222222222222)
(0.354,0.717777777777778)
(0.356,0.718333333333333)
(0.356,0.718888888888889)
(0.356,0.719444444444444)
(0.356,0.72)
(0.358,0.720555555555556)
(0.358,0.721111111111111)
(0.358,0.721666666666667)
(0.36,0.722222222222222)
(0.36,0.722777777777778)
(0.36,0.723333333333333)
(0.36,0.723888888888889)
(0.36,0.724444444444444)
(0.36,0.725)
(0.36,0.725555555555556)
(0.36,0.726111111111111)
(0.36,0.726666666666667)
(0.36,0.727222222222222)
(0.36,0.727777777777778)
(0.362,0.727222222222222)
(0.362,0.727777777777778)
(0.362,0.728333333333333)
(0.362,0.728888888888889)
(0.362,0.729444444444444)
(0.362,0.73)
(0.362,0.730555555555556)
(0.364,0.73)
(0.364,0.730555555555556)
(0.364,0.731111111111111)
(0.364,0.731666666666667)
(0.364,0.732222222222222)
(0.364,0.732777777777778)
(0.364,0.733333333333333)
(0.364,0.733888888888889)
(0.364,0.734444444444444)
(0.366,0.733888888888889)
(0.366,0.734444444444444)
(0.366,0.735)
(0.366,0.735555555555556)
(0.366,0.736111111111111)
(0.366,0.736666666666667)
(0.366,0.737222222222222)
(0.366,0.737777777777778)
(0.366,0.738333333333333)
(0.368,0.738888888888889)
(0.368,0.739444444444444)
(0.368,0.74)
(0.368,0.740555555555556)
(0.368,0.741111111111111)
(0.37,0.741666666666667)
(0.37,0.742222222222222)
(0.37,0.742777777777778)
(0.37,0.743333333333333)
(0.372,0.742777777777778)
(0.372,0.743333333333333)
(0.372,0.743888888888889)
(0.372,0.744444444444444)
(0.372,0.745)
(0.374,0.745555555555556)
(0.374,0.745)
(0.374,0.745555555555556)
(0.374,0.746111111111111)
(0.374,0.746666666666667)
(0.374,0.747222222222222)
(0.374,0.747777777777778)
(0.376,0.748333333333333)
(0.376,0.748888888888889)
(0.376,0.749444444444444)
(0.378,0.75)
(0.378,0.750555555555556)
(0.38,0.751111111111111)
(0.382,0.751666666666667)
(0.384,0.752222222222222)
(0.384,0.752777777777778)
(0.384,0.753333333333333)
(0.384,0.753888888888889)
(0.384,0.754444444444444)
(0.386,0.753888888888889)
(0.386,0.754444444444444)
(0.388,0.753888888888889)
(0.388,0.754444444444444)
(0.388,0.755)
(0.388,0.755555555555556)
(0.388,0.756111111111111)
(0.39,0.755555555555556)
(0.39,0.756111111111111)
(0.39,0.756666666666667)
(0.392,0.756111111111111)
(0.392,0.756666666666667)
(0.392,0.757222222222222)
(0.392,0.757777777777778)
(0.394,0.757222222222222)
(0.394,0.757777777777778)
(0.394,0.758333333333333)
(0.394,0.758888888888889)
(0.394,0.759444444444444)
(0.394,0.76)
(0.396,0.760555555555556)
(0.396,0.761111111111111)
(0.396,0.761666666666667)
(0.396,0.762222222222222)
(0.396,0.762777777777778)
(0.396,0.763333333333333)
(0.396,0.763888888888889)
(0.398,0.764444444444444)
(0.398,0.765)
(0.398,0.765555555555556)
(0.398,0.766111111111111)
(0.4,0.766666666666667)
(0.4,0.766111111111111)
(0.4,0.766666666666667)
(0.4,0.767222222222222)
(0.4,0.767777777777778)
(0.4,0.768333333333333)
(0.4,0.768888888888889)
(0.402,0.769444444444444)
(0.402,0.77)
(0.402,0.770555555555556)
(0.404,0.771111111111111)
(0.404,0.771666666666667)
(0.404,0.772222222222222)
(0.404,0.772777777777778)
(0.404,0.773333333333333)
(0.404,0.773888888888889)
(0.406,0.774444444444444)
(0.406,0.775)
(0.406,0.775555555555556)
(0.406,0.776111111111111)
(0.408,0.776666666666667)
(0.41,0.776111111111111)
(0.41,0.776666666666667)
(0.412,0.777222222222222)
(0.412,0.777777777777778)
(0.412,0.778333333333333)
(0.414,0.778888888888889)
(0.414,0.779444444444444)
(0.414,0.78)
(0.416,0.780555555555556)
(0.416,0.781111111111111)
(0.416,0.781666666666667)
(0.416,0.782222222222222)
(0.416,0.782777777777778)
(0.418,0.782222222222222)
(0.418,0.782777777777778)
(0.418,0.783333333333333)
(0.418,0.783888888888889)
(0.418,0.784444444444444)
(0.42,0.785)
(0.422,0.785555555555556)
(0.422,0.786111111111111)
(0.424,0.786666666666667)
(0.424,0.787222222222222)
(0.424,0.787777777777778)
(0.424,0.788333333333333)
(0.424,0.788888888888889)
(0.424,0.789444444444444)
(0.424,0.79)
(0.424,0.790555555555556)
(0.424,0.791111111111111)
(0.426,0.790555555555556)
(0.426,0.791111111111111)
(0.426,0.791666666666667)
(0.426,0.792222222222222)
(0.426,0.792777777777778)
(0.426,0.793333333333333)
(0.428,0.792777777777778)
(0.428,0.793333333333333)
(0.428,0.793888888888889)
(0.43,0.794444444444444)
(0.43,0.795)
(0.43,0.795555555555556)
(0.432,0.796111111111111)
(0.432,0.796666666666667)
(0.432,0.797222222222222)
(0.432,0.797777777777778)
(0.434,0.798333333333333)
(0.434,0.797777777777778)
(0.434,0.798333333333333)
(0.436,0.798888888888889)
(0.436,0.799444444444444)
(0.436,0.8)
(0.436,0.800555555555556)
(0.438,0.801111111111111)
(0.438,0.801666666666667)
(0.438,0.802222222222222)
(0.44,0.802777777777778)
(0.44,0.803333333333333)
(0.442,0.803888888888889)
(0.442,0.804444444444444)
(0.442,0.805)
(0.444,0.805555555555556)
(0.444,0.806111111111111)
(0.446,0.806666666666667)
(0.446,0.807222222222222)
(0.446,0.807777777777778)
(0.446,0.808333333333333)
(0.446,0.808888888888889)
(0.446,0.809444444444444)
(0.448,0.81)
(0.448,0.810555555555556)
(0.448,0.811111111111111)
(0.448,0.811666666666667)
(0.45,0.812222222222222)
(0.45,0.812777777777778)
(0.452,0.812222222222222)
(0.452,0.812777777777778)
(0.452,0.813333333333333)
(0.452,0.813888888888889)
(0.452,0.814444444444444)
(0.452,0.815)
(0.454,0.814444444444444)
(0.454,0.815)
(0.454,0.815555555555556)
(0.454,0.816111111111111)
(0.454,0.816666666666667)
(0.454,0.817222222222222)
(0.454,0.817777777777778)
(0.454,0.818333333333333)
(0.456,0.817777777777778)
(0.456,0.818333333333333)
(0.456,0.818888888888889)
(0.456,0.819444444444444)
(0.456,0.82)
(0.456,0.820555555555556)
(0.456,0.821111111111111)
(0.456,0.821666666666667)
(0.456,0.822222222222222)
(0.458,0.821666666666667)
(0.458,0.822222222222222)
(0.46,0.822777777777778)
(0.466,0.823333333333333)
(0.466,0.823888888888889)
(0.466,0.824444444444444)
(0.468,0.823888888888889)
(0.468,0.824444444444444)
(0.468,0.825)
(0.468,0.825555555555556)
(0.47,0.825)
(0.47,0.824444444444444)
(0.47,0.825)
(0.47,0.825555555555556)
(0.472,0.825)
(0.472,0.825555555555556)
(0.472,0.826111111111111)
(0.474,0.826666666666667)
(0.474,0.827222222222222)
(0.476,0.826666666666667)
(0.476,0.827222222222222)
(0.476,0.827777777777778)
(0.476,0.828333333333333)
(0.478,0.827777777777778)
(0.478,0.828333333333333)
(0.478,0.828888888888889)
(0.478,0.829444444444444)
(0.478,0.83)
(0.478,0.830555555555556)
(0.478,0.831111111111111)
(0.478,0.831666666666667)
(0.48,0.832222222222222)
(0.48,0.832777777777778)
(0.48,0.833333333333333)
(0.482,0.833888888888889)
(0.482,0.834444444444444)
(0.482,0.835)
(0.482,0.835555555555556)
(0.482,0.836111111111111)
(0.482,0.836666666666667)
(0.484,0.836111111111111)
(0.486,0.836666666666667)
(0.486,0.837222222222222)
(0.49,0.837777777777778)
(0.492,0.838333333333333)
(0.492,0.838888888888889)
(0.492,0.839444444444444)
(0.492,0.84)
(0.492,0.840555555555556)
(0.492,0.841111111111111)
(0.492,0.841666666666667)
(0.494,0.842222222222222)
(0.496,0.842777777777778)
(0.496,0.843333333333333)
(0.496,0.843888888888889)
(0.496,0.844444444444444)
(0.498,0.845)
(0.498,0.845555555555556)
(0.498,0.846111111111111)
(0.498,0.846666666666667)
(0.498,0.847222222222222)
(0.5,0.847777777777778)
(0.5,0.848333333333333)
(0.5,0.848888888888889)
(0.502,0.849444444444444)
(0.504,0.848888888888889)
(0.504,0.849444444444444)
(0.504,0.85)
(0.506,0.850555555555556)
(0.506,0.851111111111111)
(0.508,0.850555555555556)
(0.508,0.851111111111111)
(0.51,0.851666666666667)
(0.512,0.851111111111111)
(0.512,0.851666666666667)
(0.512,0.852222222222222)
(0.512,0.852777777777778)
(0.514,0.852222222222222)
(0.514,0.852777777777778)
(0.514,0.853333333333333)
(0.516,0.852777777777778)
(0.516,0.853333333333333)
(0.516,0.853888888888889)
(0.518,0.853333333333333)
(0.518,0.853888888888889)
(0.518,0.854444444444444)
(0.518,0.855)
(0.518,0.855555555555556)
(0.518,0.856111111111111)
(0.518,0.856666666666667)
(0.518,0.857222222222222)
(0.518,0.857777777777778)
(0.52,0.857222222222222)
(0.52,0.857777777777778)
(0.52,0.858333333333333)
(0.52,0.858888888888889)
(0.522,0.859444444444444)
(0.522,0.86)
(0.524,0.859444444444444)
(0.524,0.858888888888889)
(0.524,0.859444444444444)
(0.524,0.86)
(0.524,0.860555555555556)
(0.524,0.861111111111111)
(0.524,0.861666666666667)
(0.524,0.862222222222222)
(0.524,0.862777777777778)
(0.526,0.863333333333333)
(0.526,0.863888888888889)
(0.528,0.863333333333333)
(0.528,0.863888888888889)
(0.528,0.864444444444444)
(0.528,0.865)
(0.528,0.865555555555556)
(0.53,0.866111111111111)
(0.53,0.866666666666667)
(0.532,0.867222222222222)
(0.534,0.866666666666667)
(0.534,0.867222222222222)
(0.536,0.867777777777778)
(0.538,0.868333333333333)
(0.538,0.868888888888889)
(0.538,0.869444444444444)
(0.54,0.87)
(0.542,0.870555555555556)
(0.542,0.871111111111111)
(0.544,0.871666666666667)
(0.544,0.872222222222222)
(0.544,0.872777777777778)
(0.544,0.873333333333333)
(0.544,0.873888888888889)
(0.546,0.874444444444444)
(0.548,0.873888888888889)
(0.548,0.873333333333333)
(0.548,0.873888888888889)
(0.548,0.874444444444444)
(0.548,0.875)
(0.55,0.874444444444444)
(0.55,0.875)
(0.55,0.875555555555556)
(0.55,0.876111111111111)
(0.552,0.875555555555556)
(0.552,0.875)
(0.552,0.875555555555556)
(0.552,0.876111111111111)
(0.554,0.875555555555556)
(0.554,0.876111111111111)
(0.554,0.876666666666667)
(0.556,0.877222222222222)
(0.556,0.877777777777778)
(0.556,0.878333333333333)
(0.556,0.878888888888889)
(0.556,0.879444444444444)
(0.558,0.878888888888889)
(0.558,0.878333333333333)
(0.56,0.877777777777778)
(0.56,0.878333333333333)
(0.562,0.878888888888889)
(0.562,0.879444444444444)
(0.564,0.878888888888889)
(0.566,0.878333333333333)
(0.566,0.878888888888889)
(0.568,0.879444444444444)
(0.568,0.878888888888889)
(0.568,0.879444444444444)
(0.572,0.878888888888889)
(0.574,0.878333333333333)
(0.574,0.878888888888889)
(0.576,0.878333333333333)
(0.576,0.877777777777778)
(0.576,0.878333333333333)
(0.578,0.878888888888889)
(0.58,0.878333333333333)
(0.58,0.878888888888889)
(0.584,0.879444444444444)
(0.586,0.88)
(0.59,0.880555555555556)
(0.59,0.88)
(0.59,0.880555555555556)
(0.59,0.881111111111111)
(0.59,0.881666666666667)
(0.592,0.881111111111111)
(0.594,0.880555555555556)
(0.594,0.88)
(0.594,0.880555555555556)
(0.596,0.88)
(0.596,0.880555555555556)
(0.596,0.881111111111111)
(0.596,0.881666666666667)
(0.596,0.882222222222222)
(0.596,0.882777777777778)
(0.598,0.883333333333333)
(0.602,0.882777777777778)
(0.602,0.883333333333333)
(0.604,0.882777777777778)
(0.604,0.882222222222222)
(0.604,0.882777777777778)
(0.604,0.883333333333333)
(0.604,0.883888888888889)
(0.608,0.884444444444444)
(0.61,0.883888888888889)
(0.612,0.883333333333333)
(0.612,0.882777777777778)
(0.612,0.882222222222222)
(0.612,0.882777777777778)
(0.612,0.883333333333333)
(0.612,0.883888888888889)
(0.614,0.883333333333333)
(0.614,0.883888888888889)
(0.614,0.884444444444444)
(0.616,0.883888888888889)
(0.618,0.883333333333333)
(0.618,0.882777777777778)
(0.618,0.883333333333333)
(0.618,0.883888888888889)
(0.628,0.883333333333333)
(0.628,0.882777777777778)
(0.628,0.883333333333333)
(0.632,0.882777777777778)
(0.632,0.882222222222222)
(0.632,0.882777777777778)
(0.632,0.883333333333333)
(0.632,0.883888888888889)
(0.634,0.883333333333333)
(0.634,0.883888888888889)
(0.636,0.884444444444444)
(0.636,0.885)
(0.636,0.885555555555556)
(0.636,0.886111111111111)
(0.638,0.885555555555556)
(0.638,0.886111111111111)
(0.64,0.885555555555556)
(0.64,0.885)
(0.64,0.885555555555556)
(0.644,0.886111111111111)
(0.646,0.886666666666667)
(0.646,0.887222222222222)
(0.646,0.887777777777778)
(0.648,0.888333333333333)
(0.648,0.888888888888889)
(0.648,0.889444444444444)
(0.65,0.89)
(0.65,0.890555555555556)
(0.65,0.891111111111111)
(0.65,0.891666666666667)
(0.65,0.892222222222222)
(0.65,0.892777777777778)
(0.65,0.893333333333333)
(0.652,0.892777777777778)
(0.656,0.892222222222222)
(0.656,0.892777777777778)
(0.656,0.893333333333333)
(0.658,0.892777777777778)
(0.658,0.893333333333333)
(0.66,0.893888888888889)
(0.662,0.894444444444444)
(0.662,0.895)
(0.664,0.894444444444444)
(0.664,0.893888888888889)
(0.666,0.893333333333333)
(0.666,0.893888888888889)
(0.666,0.894444444444444)
(0.668,0.895)
(0.668,0.895555555555556)
(0.67,0.896111111111111)
(0.672,0.895555555555556)
(0.672,0.896111111111111)
(0.672,0.896666666666667)
(0.672,0.897222222222222)
(0.674,0.896666666666667)
(0.674,0.897222222222222)
(0.676,0.896666666666667)
(0.676,0.896111111111111)
(0.676,0.895555555555556)
(0.676,0.895)
(0.676,0.894444444444444)
(0.678,0.893888888888889)
(0.678,0.894444444444444)
(0.678,0.895)
(0.678,0.895555555555556)
(0.68,0.895)
(0.68,0.895555555555556)
(0.682,0.895)
(0.684,0.894444444444444)
(0.684,0.893888888888889)
(0.684,0.893333333333333)
(0.684,0.893888888888889)
(0.686,0.894444444444444)
(0.686,0.895)
(0.686,0.895555555555556)
(0.688,0.895)
(0.688,0.895555555555556)
(0.69,0.895)
(0.69,0.894444444444444)
(0.69,0.893888888888889)
(0.692,0.894444444444444)
(0.694,0.893888888888889)
(0.694,0.893333333333333)
(0.696,0.892777777777778)
(0.696,0.892222222222222)
(0.696,0.892777777777778)
(0.696,0.893333333333333)
(0.696,0.893888888888889)
(0.698,0.893333333333333)
(0.698,0.893888888888889)
(0.7,0.893333333333333)
(0.7,0.893888888888889)
(0.702,0.893333333333333)
(0.704,0.893888888888889)
(0.706,0.893333333333333)
(0.706,0.893888888888889)
(0.706,0.894444444444444)
(0.71,0.893888888888889)
(0.71,0.894444444444444)
(0.71,0.895)
(0.712,0.894444444444444)
(0.712,0.893888888888889)
(0.712,0.893333333333333)
(0.712,0.893888888888889)
(0.714,0.894444444444444)
(0.714,0.895)
(0.714,0.895555555555556)
(0.714,0.896111111111111)
(0.718,0.895555555555556)
(0.72,0.895)
(0.72,0.894444444444444)
(0.72,0.893888888888889)
(0.72,0.894444444444444)
(0.72,0.895)
(0.722,0.894444444444444)
(0.722,0.893888888888889)
(0.722,0.894444444444444)
(0.722,0.895)
(0.722,0.895555555555556)
(0.722,0.896111111111111)
(0.722,0.896666666666667)
(0.722,0.897222222222222)
(0.722,0.897777777777778)
(0.722,0.898333333333333)
(0.724,0.897777777777778)
(0.724,0.897222222222222)
(0.724,0.897777777777778)
(0.724,0.898333333333333)
(0.726,0.897777777777778)
(0.728,0.897222222222222)
(0.728,0.897777777777778)
(0.73,0.897222222222222)
(0.73,0.896666666666667)
(0.73,0.896111111111111)
(0.732,0.895555555555556)
(0.732,0.895)
(0.734,0.894444444444444)
(0.734,0.893888888888889)
(0.734,0.893333333333333)
(0.734,0.892777777777778)
(0.736,0.892222222222222)
(0.736,0.892777777777778)
(0.738,0.893333333333333)
(0.74,0.893888888888889)
(0.74,0.893333333333333)
(0.74,0.892777777777778)
(0.74,0.892222222222222)
(0.742,0.891666666666667)
(0.742,0.891111111111111)
(0.744,0.890555555555556)
(0.744,0.89)
(0.746,0.889444444444444)
(0.746,0.888888888888889)
(0.748,0.888333333333333)
(0.75,0.887777777777778)
(0.75,0.887222222222222)
(0.75,0.887777777777778)
(0.752,0.887222222222222)
(0.752,0.886666666666667)
(0.754,0.887222222222222)
(0.756,0.886666666666667)
(0.758,0.887222222222222)
(0.76,0.886666666666667)
(0.76,0.887222222222222)
(0.76,0.887777777777778)
(0.76,0.888333333333333)
(0.762,0.887777777777778)
(0.764,0.887222222222222)
(0.766,0.886666666666667)
(0.766,0.886111111111111)
(0.768,0.885555555555556)
(0.768,0.885)
(0.77,0.884444444444444)
(0.77,0.883888888888889)
(0.776,0.883333333333333)
(0.776,0.882777777777778)
(0.776,0.882222222222222)
(0.776,0.881666666666667)
(0.778,0.881111111111111)
(0.778,0.880555555555556)
(0.778,0.88)
(0.78,0.879444444444444)
(0.782,0.878888888888889)
(0.784,0.878333333333333)
(0.786,0.877777777777778)
(0.786,0.877222222222222)
(0.786,0.876666666666667)
(0.786,0.876111111111111)
(0.788,0.875555555555556)
(0.79,0.875)
(0.792,0.874444444444444)
(0.792,0.873888888888889)
(0.792,0.873333333333333)
(0.794,0.872777777777778)
(0.794,0.872222222222222)
(0.796,0.871666666666667)
(0.796,0.871111111111111)
(0.798,0.870555555555556)
(0.798,0.87)
(0.8,0.869444444444444)
(0.8,0.868888888888889)
(0.8,0.868333333333333)
(0.802,0.867777777777778)
(0.802,0.867222222222222)
(0.802,0.866666666666667)
(0.804,0.866111111111111)
(0.804,0.865555555555556)
(0.804,0.865)
(0.804,0.864444444444444)
(0.804,0.863888888888889)
(0.804,0.863333333333333)
(0.806,0.862777777777778)
(0.808,0.862222222222222)
(0.808,0.861666666666667)
(0.808,0.861111111111111)
(0.812,0.860555555555556)
(0.812,0.86)
(0.812,0.859444444444444)
(0.814,0.858888888888889)
(0.814,0.858333333333333)
(0.814,0.857777777777778)
(0.814,0.857222222222222)
(0.816,0.856666666666667)
(0.818,0.856111111111111)
(0.818,0.855555555555556)
(0.818,0.856111111111111)
(0.818,0.856666666666667)
(0.82,0.856111111111111)
(0.822,0.856666666666667)
(0.824,0.856111111111111)
(0.83,0.855555555555556)
(0.83,0.855)
(0.832,0.855555555555556)
(0.832,0.855)
(0.832,0.855555555555556)
(0.834,0.855)
(0.834,0.854444444444444)
(0.834,0.853888888888889)
(0.834,0.853333333333333)
(0.834,0.853888888888889)
(0.836,0.853333333333333)
(0.836,0.852777777777778)
(0.836,0.852222222222222)
(0.836,0.851666666666667)
(0.836,0.851111111111111)
(0.836,0.850555555555556)
(0.836,0.85)
(0.838,0.849444444444444)
(0.838,0.848888888888889)
(0.838,0.848333333333333)
(0.838,0.847777777777778)
(0.838,0.847222222222222)
(0.84,0.846666666666667)
(0.84,0.847222222222222)
(0.84,0.847777777777778)
(0.842,0.847222222222222)
(0.844,0.846666666666667)
(0.844,0.846111111111111)
(0.844,0.845555555555556)
(0.844,0.845)
(0.846,0.844444444444444)
(0.846,0.843888888888889)
(0.846,0.844444444444444)
(0.848,0.843888888888889)
(0.848,0.843333333333333)
(0.848,0.842777777777778)
(0.848,0.842222222222222)
(0.848,0.841666666666667)
(0.848,0.842222222222222)
(0.85,0.841666666666667)
(0.85,0.841111111111111)
(0.85,0.840555555555556)
(0.85,0.84)
(0.85,0.839444444444444)
(0.85,0.84)
(0.852,0.839444444444444)
(0.852,0.838888888888889)
(0.852,0.838333333333333)
(0.854,0.837777777777778)
(0.854,0.837222222222222)
(0.854,0.836666666666667)
(0.856,0.836111111111111)
(0.856,0.835555555555556)
(0.856,0.835)
(0.856,0.834444444444444)
(0.856,0.833888888888889)
(0.858,0.833333333333333)
(0.86,0.832777777777778)
(0.86,0.832222222222222)
(0.86,0.832777777777778)
(0.862,0.832222222222222)
(0.862,0.831666666666667)
(0.862,0.831111111111111)
(0.862,0.830555555555556)
(0.862,0.83)
(0.864,0.829444444444444)
(0.866,0.828888888888889)
(0.866,0.828333333333333)
(0.866,0.827777777777778)
(0.866,0.827222222222222)
(0.866,0.826666666666667)
(0.866,0.826111111111111)
(0.866,0.825555555555556)
(0.866,0.825)
(0.87,0.824444444444444)
(0.87,0.823888888888889)
(0.87,0.823333333333333)
(0.872,0.822777777777778)
(0.872,0.822222222222222)
(0.872,0.821666666666667)
(0.872,0.822222222222222)
(0.872,0.822777777777778)
(0.872,0.823333333333333)
(0.874,0.822777777777778)
(0.874,0.822222222222222)
(0.876,0.821666666666667)
(0.876,0.821111111111111)
(0.876,0.820555555555556)
(0.876,0.82)
(0.876,0.819444444444444)
(0.876,0.818888888888889)
(0.876,0.818333333333333)
(0.876,0.817777777777778)
(0.876,0.818333333333333)
(0.878,0.817777777777778)
(0.878,0.817222222222222)
(0.878,0.816666666666667)
(0.878,0.817222222222222)
(0.88,0.817777777777778)
(0.88,0.817222222222222)
(0.88,0.816666666666667)
(0.88,0.816111111111111)
(0.88,0.815555555555556)
(0.882,0.815)
(0.882,0.814444444444444)
(0.884,0.813888888888889)
(0.884,0.813333333333333)
(0.884,0.812777777777778)
(0.884,0.812222222222222)
(0.886,0.811666666666667)
(0.886,0.811111111111111)
(0.886,0.810555555555556)
(0.888,0.81)
(0.888,0.809444444444444)
(0.89,0.808888888888889)
(0.89,0.808333333333333)
(0.89,0.807777777777778)
(0.89,0.807222222222222)
(0.89,0.806666666666667)
(0.89,0.806111111111111)
(0.892,0.806666666666667)
(0.892,0.806111111111111)
(0.892,0.805555555555556)
(0.892,0.805)
(0.892,0.805555555555556)
(0.894,0.805)
(0.894,0.804444444444444)
(0.894,0.803888888888889)
(0.894,0.803333333333333)
(0.894,0.802777777777778)
(0.896,0.802222222222222)
(0.896,0.801666666666667)
(0.896,0.801111111111111)
(0.898,0.800555555555556)
(0.9,0.8)
(0.9,0.799444444444444)
(0.9,0.798888888888889)
(0.9,0.798333333333333)
(0.902,0.798888888888889)
(0.902,0.798333333333333)
(0.904,0.797777777777778)
(0.904,0.797222222222222)
(0.906,0.796666666666667)
(0.906,0.796111111111111)
(0.906,0.795555555555556)
(0.906,0.795)
(0.906,0.794444444444444)
(0.906,0.795)
(0.908,0.794444444444444)
(0.908,0.793888888888889)
(0.908,0.793333333333333)
(0.908,0.792777777777778)
(0.908,0.792222222222222)
(0.908,0.791666666666667)
(0.908,0.792222222222222)
(0.908,0.792777777777778)
(0.908,0.793333333333333)
(0.91,0.792777777777778)
(0.91,0.792222222222222)
(0.912,0.791666666666667)
(0.912,0.791111111111111)
(0.912,0.790555555555556)
(0.914,0.79)
(0.914,0.789444444444444)
(0.914,0.788888888888889)
(0.914,0.788333333333333)
(0.914,0.787777777777778)
(0.914,0.787222222222222)
(0.914,0.786666666666667)
(0.916,0.786111111111111)
(0.916,0.785555555555556)
(0.916,0.785)
(0.918,0.784444444444444)
(0.918,0.783888888888889)
(0.918,0.783333333333333)
(0.918,0.782777777777778)
(0.918,0.782222222222222)
(0.92,0.781666666666667)
(0.92,0.781111111111111)
(0.92,0.780555555555556)
(0.92,0.78)
(0.92,0.779444444444444)
(0.92,0.78)
(0.922,0.779444444444444)
(0.922,0.778888888888889)
(0.922,0.778333333333333)
(0.922,0.777777777777778)
(0.924,0.777222222222222)
(0.924,0.776666666666667)
(0.924,0.776111111111111)
(0.924,0.775555555555556)
(0.924,0.775)
(0.924,0.774444444444444)
(0.924,0.773888888888889)
(0.926,0.773333333333333)
(0.926,0.772777777777778)
(0.926,0.772222222222222)
(0.926,0.771666666666667)
(0.926,0.771111111111111)
(0.926,0.770555555555556)
(0.928,0.77)
(0.928,0.769444444444444)
(0.928,0.768888888888889)
(0.928,0.768333333333333)
(0.928,0.767777777777778)
(0.928,0.767222222222222)
(0.928,0.766666666666667)
(0.928,0.766111111111111)
(0.928,0.765555555555556)
(0.93,0.765)
(0.93,0.764444444444444)
(0.93,0.763888888888889)
(0.93,0.763333333333333)
(0.93,0.762777777777778)
(0.93,0.762222222222222)
(0.932,0.761666666666667)
(0.932,0.761111111111111)
(0.932,0.760555555555556)
(0.932,0.76)
(0.932,0.759444444444444)
(0.932,0.758888888888889)
(0.932,0.759444444444444)
(0.934,0.76)
(0.934,0.759444444444444)
(0.934,0.758888888888889)
(0.934,0.758333333333333)
(0.934,0.757777777777778)
(0.934,0.757222222222222)
(0.934,0.756666666666667)
(0.934,0.756111111111111)
(0.934,0.755555555555556)
(0.936,0.755)
(0.936,0.754444444444444)
(0.936,0.753888888888889)
(0.936,0.753333333333333)
(0.938,0.752777777777778)
(0.938,0.752222222222222)
(0.938,0.751666666666667)
(0.938,0.751111111111111)
(0.938,0.750555555555556)
(0.938,0.75)
(0.938,0.749444444444444)
(0.938,0.748888888888889)
(0.94,0.748333333333333)
(0.94,0.747777777777778)
(0.94,0.747222222222222)
(0.94,0.746666666666667)
(0.94,0.746111111111111)
(0.942,0.745555555555556)
(0.942,0.745)
(0.942,0.744444444444444)
(0.942,0.743888888888889)
(0.942,0.743333333333333)
(0.944,0.742777777777778)
(0.944,0.742222222222222)
(0.944,0.741666666666667)
(0.944,0.741111111111111)
(0.944,0.740555555555556)
(0.944,0.74)
(0.946,0.739444444444444)
(0.946,0.738888888888889)
(0.946,0.738333333333333)
(0.946,0.737777777777778)
(0.946,0.737222222222222)
(0.946,0.736666666666667)
(0.948,0.736111111111111)
(0.948,0.735555555555556)
(0.948,0.735)
(0.948,0.734444444444444)
(0.948,0.733888888888889)
(0.948,0.733333333333333)
(0.948,0.732777777777778)
(0.948,0.732222222222222)
(0.948,0.731666666666667)
(0.948,0.732222222222222)
(0.95,0.731666666666667)
(0.952,0.731111111111111)
(0.952,0.730555555555556)
(0.952,0.73)
(0.952,0.729444444444444)
(0.952,0.728888888888889)
(0.952,0.728333333333333)
(0.952,0.727777777777778)
(0.952,0.727222222222222)
(0.954,0.726666666666667)
(0.954,0.726111111111111)
(0.954,0.725555555555556)
(0.956,0.725)
(0.956,0.724444444444444)
(0.956,0.723888888888889)
(0.956,0.723333333333333)
(0.956,0.722777777777778)
(0.958,0.722222222222222)
(0.958,0.721666666666667)
(0.958,0.721111111111111)
(0.96,0.720555555555556)
(0.96,0.72)
(0.96,0.719444444444444)
(0.96,0.718888888888889)
(0.96,0.718333333333333)
(0.962,0.717777777777778)
(0.962,0.717222222222222)
(0.962,0.716666666666667)
(0.962,0.716111111111111)
(0.962,0.715555555555556)
(0.962,0.715)
(0.962,0.714444444444444)
(0.962,0.713888888888889)
(0.962,0.713333333333333)
(0.962,0.712777777777778)
(0.964,0.712222222222222)
(0.964,0.711666666666667)
(0.964,0.711111111111111)
(0.964,0.710555555555556)
(0.964,0.71)
(0.964,0.709444444444444)
(0.964,0.708888888888889)
(0.964,0.708333333333333)
(0.964,0.707777777777778)
(0.964,0.707222222222222)
(0.964,0.706666666666667)
(0.964,0.706111111111111)
(0.964,0.705555555555556)
(0.964,0.705)
(0.964,0.704444444444444)
(0.964,0.703888888888889)
(0.966,0.703333333333333)
(0.966,0.702777777777778)
(0.966,0.702222222222222)
(0.966,0.701666666666667)
(0.966,0.701111111111111)
(0.966,0.700555555555556)
(0.966,0.7)
(0.966,0.700555555555556)
(0.968,0.701111111111111)
(0.968,0.700555555555556)
(0.968,0.7)
(0.968,0.699444444444444)
(0.968,0.698888888888889)
(0.968,0.698333333333333)
(0.968,0.697777777777778)
(0.968,0.697222222222222)
(0.968,0.696666666666667)
(0.968,0.696111111111111)
(0.968,0.695555555555556)
(0.968,0.695)
(0.968,0.694444444444444)
(0.968,0.693888888888889)
(0.97,0.693333333333333)
(0.97,0.692777777777778)
(0.97,0.692222222222222)
(0.97,0.691666666666667)
(0.97,0.691111111111111)
(0.97,0.690555555555556)
(0.97,0.69)
(0.97,0.689444444444444)
(0.97,0.688888888888889)
(0.97,0.688333333333333)
(0.97,0.687777777777778)
(0.97,0.687222222222222)
(0.97,0.686666666666667)
(0.972,0.686111111111111)
(0.972,0.685555555555556)
(0.972,0.685)
(0.972,0.684444444444444)
(0.972,0.683888888888889)
(0.972,0.683333333333333)
(0.972,0.682777777777778)
(0.972,0.682222222222222)
(0.972,0.682777777777778)
(0.974,0.682222222222222)
(0.974,0.681666666666667)
(0.974,0.681111111111111)
(0.974,0.680555555555556)
(0.974,0.68)
(0.974,0.679444444444444)
(0.974,0.678888888888889)
(0.974,0.678333333333333)
(0.974,0.677777777777778)
(0.974,0.677222222222222)
(0.974,0.676666666666667)
(0.974,0.676111111111111)
(0.974,0.675555555555556)
(0.974,0.675)
(0.974,0.674444444444444)
(0.974,0.673888888888889)
(0.976,0.673333333333333)
(0.976,0.672777777777778)
(0.976,0.672222222222222)
(0.976,0.671666666666667)
(0.976,0.671111111111111)
(0.976,0.670555555555556)
(0.976,0.67)
(0.976,0.669444444444444)
(0.976,0.668888888888889)
(0.976,0.668333333333333)
(0.976,0.667777777777778)
(0.976,0.668333333333333)
(0.978,0.667777777777778)
(0.978,0.667222222222222)
(0.978,0.666666666666667)
(0.978,0.666111111111111)
(0.978,0.665555555555556)
(0.978,0.665)
(0.978,0.664444444444444)
(0.978,0.665)
(0.98,0.664444444444444)
(0.98,0.663888888888889)
(0.98,0.663333333333333)
(0.98,0.662777777777778)
(0.98,0.662222222222222)
(0.98,0.661666666666667)
(0.98,0.661111111111111)
(0.98,0.660555555555556)
(0.98,0.66)
(0.98,0.659444444444444)
(0.98,0.658888888888889)
(0.98,0.658333333333333)
(0.98,0.657777777777778)
(0.98,0.657222222222222)
(0.98,0.657777777777778)
(0.982,0.657222222222222)
(0.982,0.656666666666667)
(0.982,0.656111111111111)
(0.982,0.655555555555556)
(0.982,0.655)
(0.982,0.654444444444444)
(0.982,0.653888888888889)
(0.982,0.653333333333333)
(0.982,0.652777777777778)
(0.982,0.652222222222222)
(0.982,0.651666666666667)
(0.982,0.651111111111111)
(0.982,0.650555555555556)
(0.982,0.65)
(0.982,0.649444444444444)
(0.984,0.648888888888889)
(0.984,0.648333333333333)
(0.984,0.647777777777778)
(0.984,0.647222222222222)
(0.984,0.646666666666667)
(0.984,0.646111111111111)
(0.984,0.645555555555556)
(0.984,0.645)
(0.984,0.644444444444444)
(0.984,0.643888888888889)
(0.984,0.643333333333333)
(0.984,0.642777777777778)
(0.984,0.642222222222222)
(0.984,0.641666666666667)
(0.984,0.641111111111111)
(0.984,0.640555555555556)
(0.984,0.64)
(0.984,0.639444444444444)
(0.984,0.638888888888889)
(0.984,0.638333333333333)
(0.984,0.637777777777778)
(0.984,0.637222222222222)
(0.984,0.636666666666667)
(0.986,0.636111111111111)
(0.986,0.635555555555556)
(0.986,0.635)
(0.986,0.634444444444444)
(0.986,0.633888888888889)
(0.986,0.633333333333333)
(0.986,0.632777777777778)
(0.986,0.632222222222222)
(0.986,0.631666666666667)
(0.986,0.631111111111111)
(0.986,0.630555555555556)
(0.986,0.63)
(0.986,0.629444444444444)
(0.986,0.628888888888889)
(0.986,0.628333333333333)
(0.986,0.627777777777778)
(0.986,0.627222222222222)
(0.986,0.626666666666667)
(0.986,0.626111111111111)
(0.988,0.626666666666667)
(0.988,0.626111111111111)
(0.988,0.625555555555556)
(0.988,0.625)
(0.988,0.624444444444444)
(0.988,0.623888888888889)
(0.988,0.623333333333333)
(0.988,0.622777777777778)
(0.988,0.622222222222222)
(0.988,0.621666666666667)
(0.988,0.621111111111111)
(0.988,0.620555555555556)
(0.988,0.62)
(0.988,0.619444444444444)
(0.988,0.618888888888889)
(0.988,0.618333333333333)
(0.988,0.617777777777778)
(0.988,0.617222222222222)
(0.988,0.616666666666667)
(0.988,0.616111111111111)
(0.988,0.615555555555556)
(0.988,0.615)
(0.988,0.614444444444444)
(0.988,0.613888888888889)
(0.988,0.613333333333333)
(0.99,0.612777777777778)
(0.99,0.612222222222222)
(0.99,0.611666666666667)
(0.99,0.611111111111111)
(0.99,0.610555555555556)
(0.99,0.61)
(0.99,0.609444444444444)
(0.99,0.608888888888889)
(0.99,0.608333333333333)
(0.99,0.607777777777778)
(0.99,0.607222222222222)
(0.99,0.606666666666667)
(0.99,0.606111111111111)
(0.99,0.605555555555556)
(0.99,0.605)
(0.99,0.604444444444444)
(0.99,0.603888888888889)
(0.99,0.603333333333333)
(0.99,0.602777777777778)
(0.99,0.602222222222222)
(0.99,0.601666666666667)
(0.99,0.601111111111111)
(0.992,0.601666666666667)
(0.992,0.601111111111111)
(0.992,0.600555555555556)
(0.992,0.6)
(0.992,0.599444444444444)
(0.992,0.598888888888889)
(0.992,0.598333333333333)
(0.992,0.597777777777778)
(0.992,0.597222222222222)
(0.992,0.596666666666667)
(0.992,0.596111111111111)
(0.992,0.595555555555556)
(0.992,0.595)
(0.992,0.594444444444444)
(0.992,0.593888888888889)
(0.992,0.594444444444444)
(0.992,0.595)
(0.994,0.594444444444444)
(0.994,0.593888888888889)
(0.994,0.593333333333333)
(0.994,0.592777777777778)
(0.994,0.592222222222222)
(0.994,0.591666666666667)
(0.994,0.591111111111111)
(0.994,0.590555555555556)
(0.994,0.59)
(0.994,0.589444444444444)
(0.994,0.588888888888889)
(0.994,0.588333333333333)
(0.994,0.587777777777778)
(0.994,0.587222222222222)
(0.994,0.586666666666667)
(0.994,0.586111111111111)
(0.994,0.585555555555556)
(0.994,0.585)
(0.994,0.584444444444444)
(0.994,0.583888888888889)
(0.994,0.583333333333333)
(0.994,0.582777777777778)
(0.994,0.582222222222222)
(0.994,0.581666666666667)
(0.994,0.581111111111111)
(0.994,0.580555555555556)
(0.994,0.58)
(0.994,0.579444444444444)
(0.994,0.578888888888889)
(0.996,0.578333333333333)
(0.996,0.577777777777778)
(0.996,0.577222222222222)
(0.996,0.576666666666667)
(0.996,0.576111111111111)
(0.996,0.575555555555556)
(0.996,0.575)
(0.996,0.574444444444444)
(0.996,0.573888888888889)
(0.996,0.573333333333333)
(0.996,0.572777777777778)
(0.996,0.572222222222222)
(0.996,0.571666666666667)
(0.996,0.571111111111111)
(0.996,0.570555555555556)
(0.996,0.57)
(0.996,0.569444444444444)
(0.996,0.568888888888889)
(0.996,0.568333333333333)
(0.996,0.567777777777778)
(0.996,0.567222222222222)
(0.996,0.566666666666667)
(0.996,0.566111111111111)
(0.996,0.565555555555556)
(0.996,0.565)
(0.996,0.565555555555556)
(0.998,0.565)
(0.998,0.564444444444444)
(0.998,0.563888888888889)
(0.998,0.563333333333333)
(0.998,0.562777777777778)
(0.998,0.562222222222222)
(0.998,0.561666666666667)
(0.998,0.561111111111111)
(0.998,0.560555555555556)
(0.998,0.56)
(0.998,0.559444444444444)
(0.998,0.558888888888889)
(0.998,0.558333333333333)
(0.998,0.557777777777778)
(0.998,0.557222222222222)
(0.998,0.556666666666667)
(0.998,0.556111111111111)
(0.998,0.555555555555556)
(0.998,0.555)
(0.998,0.554444444444444)
(0.998,0.553888888888889)
(0.998,0.553333333333333)
(0.998,0.552777777777778)
(0.998,0.552222222222222)
(0.998,0.551666666666667)
(0.998,0.551111111111111)
(0.998,0.550555555555556)
(0.998,0.55)
(0.998,0.549444444444444)
(0.998,0.548888888888889)
(0.998,0.548333333333333)
(0.998,0.547777777777778)
(0.998,0.547222222222222)
(0.998,0.546666666666667)
(0.998,0.546111111111111)
(0.998,0.545555555555556)
(0.998,0.545)
(0.998,0.544444444444444)
(0.998,0.543888888888889)
(0.998,0.543333333333333)
(0.998,0.542777777777778)
(0.998,0.542222222222222)
(0.998,0.541666666666667)
(0.998,0.541111111111111)
(0.998,0.540555555555556)
(1,0.54)
(1,0.539444444444444)
(1,0.538888888888889)
(1,0.538333333333333)
(1,0.537777777777778)
(1,0.537222222222222)
(1,0.536666666666667)
(1,0.536111111111111)
(1,0.535555555555556)
(1,0.535)
(1,0.534444444444444)
(1,0.533888888888889)
(1,0.533333333333333)
(1,0.532777777777778)
(1,0.532222222222222)
(1,0.531666666666667)
(1,0.531111111111111)
(1,0.530555555555556)
(1,0.53)
(1,0.529444444444444)
(1,0.528888888888889)
(1,0.528333333333333)
(1,0.527777777777778)
(1,0.527222222222222)
(1,0.526666666666667)
(1,0.526111111111111)
(1,0.525555555555556)
(1,0.525)
(1,0.524444444444444)
(1,0.523888888888889)
(1,0.523333333333333)
(1,0.522777777777778)
(1,0.522222222222222)
	};	
%		\addplot[color=blue,mark=x] coordinates {
		\addplot[color=blue] coordinates {

		(0.124,0.478043357420789)
(0.128,0.478309232480534)
(0.128,0.478575403450195)
(0.132,0.478841870824053)
(0.144,0.479108635097493)
(0.152,0.479375696767001)
(0.152,0.479643056330173)
(0.152,0.479910714285714)
(0.152,0.480178671133445)
(0.154,0.480446927374302)
(0.158,0.480715483510341)
(0.158,0.480984340044743)
(0.158,0.481253497481813)
(0.162,0.481522956326988)
(0.164,0.481792717086835)
(0.168,0.482062780269058)
(0.168,0.482333146382501)
(0.168,0.482603815937149)
(0.168,0.482874789444133)
(0.168,0.48314606741573)
(0.168,0.483417650365374)
(0.168,0.483689538807649)
(0.172,0.4839617332583)
(0.174,0.484234234234234)
(0.174,0.484507042253521)
(0.176,0.4847801578354)
(0.176,0.485053581500282)
(0.176,0.485327313769752)
(0.178,0.485601355166573)
(0.178,0.485875706214689)
(0.18,0.486150367439231)
(0.18,0.486425339366516)
(0.182,0.486700622524052)
(0.182,0.486976217440544)
(0.182,0.487252124645892)
(0.182,0.487528344671202)
(0.186,0.48780487804878)
(0.19,0.488081725312145)
(0.19,0.488358886996025)
(0.19,0.488636363636364)
(0.19,0.488914155770324)
(0.19,0.489192263936291)
(0.19,0.489470688673876)
(0.19,0.489749430523918)
(0.19,0.49002849002849)
(0.19,0.490307867730901)
(0.19,0.490587564175699)
(0.19,0.490867579908676)
(0.19,0.49114791547687)
(0.192,0.491428571428571)
(0.192,0.491709548313322)
(0.192,0.491990846681922)
(0.192,0.492272467086434)
(0.192,0.492554410080183)
(0.194,0.492836676217765)
(0.194,0.492545871559633)
(0.196,0.492828456683878)
(0.196,0.493111366245695)
(0.196,0.493394600804136)
(0.196,0.49367816091954)
(0.198,0.493962047153537)
(0.198,0.494246260069045)
(0.198,0.494530800230282)
(0.198,0.494815668202765)
(0.2,0.495100864553314)
(0.202,0.495386389850058)
(0.202,0.495672244662435)
(0.202,0.495958429561201)
(0.202,0.496244945118429)
(0.202,0.496531791907514)
(0.202,0.496818970503181)
(0.204,0.497106481481481)
(0.204,0.497394325419803)
(0.204,0.497682502896871)
(0.206,0.497971014492754)
(0.206,0.498259860788863)
(0.206,0.498549042367963)
(0.206,0.49883855981417)
(0.206,0.499128413712958)
(0.206,0.499418604651163)
(0.206,0.499709133216987)
(0.206,0.5)
(0.206,0.500291205591147)
(0.206,0.500582750582751)
(0.208,0.500874635568513)
(0.208,0.501166861143524)
(0.208,0.501459427904262)
(0.208,0.501752336448598)
(0.208,0.502045587375804)
(0.21,0.50233918128655)
(0.21,0.502633118782914)
(0.21,0.502927400468384)
(0.21,0.503222026947862)
(0.21,0.503516998827667)
(0.212,0.503812316715542)
(0.212,0.504107981220657)
(0.212,0.504403992953611)
(0.214,0.50470035252644)
(0.214,0.504997060552616)
(0.214,0.505294117647059)
(0.214,0.505591524426133)
(0.216,0.505889281507656)
(0.216,0.506187389510902)
(0.216,0.506485849056604)
(0.216,0.506784660766962)
(0.216,0.507083825265643)
(0.216,0.507383343177791)
(0.218,0.507683215130024)
(0.218,0.507983441750444)
(0.22,0.508284023668639)
(0.22,0.50858496151569)
(0.22,0.508886255924171)
(0.22,0.509187907528156)
(0.222,0.509489916963227)
(0.222,0.509792284866469)
(0.222,0.510095011876485)
(0.224,0.510398098633393)
(0.224,0.510701545778835)
(0.224,0.511005353955979)
(0.224,0.511309523809524)
(0.224,0.511614055985706)
(0.224,0.5119189511323)
(0.224,0.512224209898628)
(0.224,0.512529832935561)
(0.224,0.512835820895522)
(0.228,0.513142174432497)
(0.23,0.513448894202032)
(0.23,0.513755980861244)
(0.23,0.514063435068821)
(0.23,0.51437125748503)
(0.23,0.51467944877172)
(0.23,0.514988009592326)
(0.23,0.515296940611878)
(0.23,0.515606242496999)
(0.23,0.515915915915916)
(0.23,0.516225961538462)
(0.232,0.516536380036079)
(0.232,0.516847172081829)
(0.232,0.517158338350391)
(0.232,0.517469879518072)
(0.232,0.517781796262809)
(0.234,0.518094089264174)
(0.236,0.51840675920338)
(0.236,0.518719806763285)
(0.236,0.519033232628399)
(0.236,0.519347037484885)
(0.236,0.519661222020569)
(0.236,0.51997578692494)
(0.238,0.520290732889158)
(0.238,0.520606060606061)
(0.238,0.520921770770164)
(0.24,0.52123786407767)
(0.24,0.520947176684882)
(0.24,0.521263669501823)
(0.24,0.521580547112462)
(0.24,0.521897810218978)
(0.24,0.522215459525259)
(0.242,0.522533495736906)
(0.242,0.522851919561243)
(0.242,0.523170731707317)
(0.242,0.523489932885906)
(0.242,0.523809523809524)
(0.242,0.524129505192425)
(0.242,0.524449877750611)
(0.242,0.524770642201835)
(0.244,0.525091799265606)
(0.244,0.525413349663197)
(0.244,0.525735294117647)
(0.246,0.526057633353771)
(0.246,0.526380368098159)
(0.246,0.52670349907919)
(0.246,0.527027027027027)
(0.248,0.527350952673632)
(0.248,0.527675276752767)
(0.248,0.528)
(0.248,0.528325123152709)
(0.248,0.528650646950092)
(0.248,0.528976572133169)
(0.25,0.528685996298581)
(0.25,0.529012345679012)
(0.252,0.529339098208771)
(0.252,0.529666254635352)
(0.252,0.529993815708101)
(0.252,0.530321782178218)
(0.252,0.530650154798762)
(0.252,0.530978934324659)
(0.252,0.531308121512709)
(0.252,0.531637717121588)
(0.252,0.531967721911856)
(0.252,0.532298136645963)
(0.252,0.532628962088254)
(0.252,0.532960199004975)
(0.254,0.533291848164281)
(0.254,0.533623910336239)
(0.254,0.533956386292835)
(0.254,0.53428927680798)
(0.254,0.534622582657517)
(0.256,0.534956304619226)
(0.256,0.53529044347283)
(0.256,0.535625)
(0.256,0.535959974984365)
(0.256,0.536295369211514)
(0.256,0.536631183469004)
(0.258,0.536967418546366)
(0.258,0.53730407523511)
(0.258,0.537641154328733)
(0.26,0.537978656622724)
(0.26,0.538316582914573)
(0.26,0.538654934003771)
(0.26,0.538993710691824)
(0.26,0.539332913782253)
(0.26,0.539672544080604)
(0.26,0.540012602394455)
(0.26,0.540353089533417)
(0.26,0.540694006309148)
(0.26,0.541035353535353)
(0.262,0.541377132027795)
(0.262,0.541719342604298)
(0.262,0.542061986084757)
(0.264,0.542405063291139)
(0.264,0.542748575047498)
(0.264,0.543092522179975)
(0.264,0.543436905516804)
(0.264,0.543781725888325)
(0.264,0.544126984126984)
(0.266,0.544472681067344)
(0.266,0.54481881754609)
(0.266,0.545165394402036)
(0.266,0.54551241247613)
(0.266,0.545859872611465)
(0.266,0.546207775653282)
(0.268,0.54655612244898)
(0.268,0.546904913848117)
(0.268,0.547254150702427)
(0.27,0.547603833865815)
(0.27,0.547953964194373)
(0.27,0.548304542546385)
(0.27,0.54865556978233)
(0.272,0.549007046764894)
(0.272,0.549358974358974)
(0.272,0.549711353431687)
(0.272,0.550064184852375)
(0.274,0.549775208734746)
(0.274,0.55012853470437)
(0.274,0.55048231511254)
(0.274,0.550836550836551)
(0.274,0.551191242755956)
(0.274,0.551546391752577)
(0.274,0.551901998710509)
(0.274,0.552258064516129)
(0.276,0.552614590058102)
(0.276,0.55297157622739)
(0.276,0.553329023917259)
(0.278,0.553040103492885)
(0.278,0.553398058252427)
(0.278,0.553756476683938)
(0.278,0.554115359688918)
(0.278,0.554474708171206)
(0.278,0.554834523036989)
(0.28,0.555194805194805)
(0.28,0.555555555555556)
(0.28,0.55591677503251)
(0.28,0.556278464541314)
(0.28,0.556640625)
(0.284,0.55700325732899)
(0.284,0.557366362451108)
(0.284,0.557729941291585)
(0.286,0.558093994778068)
(0.286,0.558458523840627)
(0.286,0.558823529411765)
(0.286,0.559189012426422)
(0.286,0.559554973821989)
(0.288,0.55992141453831)
(0.288,0.560288335517693)
(0.288,0.560655737704918)
(0.288,0.561023622047244)
(0.288,0.561391989494419)
(0.288,0.561760840998686)
(0.288,0.562130177514793)
(0.288,0.5625)
(0.29,0.562870309414088)
(0.29,0.563241106719368)
(0.29,0.563612392880686)
(0.29,0.563984168865435)
(0.29,0.564356435643564)
(0.29,0.564729194187583)
(0.29,0.565102445472571)
(0.29,0.56547619047619)
(0.29,0.56585043017869)
(0.29,0.566225165562914)
(0.29,0.566600397614314)
(0.292,0.566976127320955)
(0.292,0.567352355673524)
(0.292,0.567729083665339)
(0.292,0.568106312292359)
(0.294,0.568484042553192)
(0.294,0.568862275449102)
(0.294,0.569241011984021)
(0.296,0.569620253164557)
(0.296,0.57)
(0.296,0.570380253502335)
(0.298,0.570761014686248)
(0.298,0.571142284569138)
(0.298,0.571524064171123)
(0.3,0.57190635451505)
(0.3,0.572289156626506)
(0.3,0.572672471533825)
(0.3,0.573056300268097)
(0.3,0.573440643863179)
(0.302,0.573825503355705)
(0.302,0.574210879785091)
(0.302,0.574596774193548)
(0.302,0.574983187626093)
(0.302,0.575370121130552)
(0.302,0.575757575757576)
(0.302,0.576145552560647)
(0.302,0.576534052596089)
(0.302,0.576923076923077)
(0.302,0.577312626603646)
(0.302,0.577702702702703)
(0.304,0.578093306288032)
(0.304,0.578484438430311)
(0.304,0.578876100203114)
(0.304,0.579268292682927)
(0.306,0.579661016949153)
(0.306,0.580054274084125)
(0.306,0.580448065173116)
(0.308,0.580842391304348)
(0.308,0.581237253569001)
(0.308,0.581632653061224)
(0.308,0.582028590878148)
(0.308,0.582425068119891)
(0.31,0.58214042263122)
(0.31,0.582537517053206)
(0.31,0.582935153583618)
(0.31,0.583333333333333)
(0.31,0.583732057416268)
(0.31,0.584131326949384)
(0.312,0.584531143052704)
(0.312,0.584931506849315)
(0.312,0.585332419465387)
(0.312,0.585733882030178)
(0.312,0.586135895676047)
(0.312,0.586538461538462)
(0.312,0.586941580756014)
(0.312,0.587345254470426)
(0.314,0.587749483826566)
(0.314,0.588154269972452)
(0.314,0.588559614059269)
(0.314,0.588965517241379)
(0.314,0.589371980676328)
(0.314,0.589779005524862)
(0.314,0.590186592950933)
(0.314,0.590594744121715)
(0.314,0.591003460207612)
(0.314,0.591412742382271)
(0.316,0.591129591129591)
(0.318,0.591539528432732)
(0.318,0.591950034698126)
(0.318,0.592361111111111)
(0.318,0.59277275886032)
(0.32,0.593184979137691)
(0.32,0.593597773138483)
(0.32,0.594011142061281)
(0.322,0.594425087108014)
(0.322,0.594839609483961)
(0.322,0.595254710397767)
(0.322,0.595670391061452)
(0.322,0.596086652690426)
(0.322,0.596503496503497)
(0.322,0.596920923722883)
(0.324,0.596638655462185)
(0.324,0.597056762438683)
(0.324,0.597475455820477)
(0.324,0.597894736842105)
(0.324,0.598314606741573)
(0.324,0.598735066760365)
(0.324,0.59915611814346)
(0.324,0.599577762139338)
(0.326,0.6)
(0.326,0.600422832980973)
(0.326,0.600846262341326)
(0.326,0.601270289343684)
(0.328,0.601694915254237)
(0.328,0.602120141342756)
(0.328,0.602545968882603)
(0.33,0.602972399150743)
(0.332,0.603399433427762)
(0.332,0.603827072997874)
(0.332,0.604255319148936)
(0.332,0.604684173172463)
(0.332,0.605113636363636)
(0.332,0.605543710021322)
(0.332,0.60597439544808)
(0.332,0.606405693950178)
(0.332,0.606837606837607)
(0.334,0.607270135424091)
(0.334,0.607703281027104)
(0.334,0.60813704496788)
(0.334,0.608571428571429)
(0.336,0.609006433166548)
(0.336,0.609442060085837)
(0.336,0.609878310665712)
(0.338,0.610315186246418)
(0.338,0.610752688172043)
(0.338,0.611190817790531)
(0.338,0.611629576453697)
(0.338,0.612068965517241)
(0.34,0.612508986340762)
(0.34,0.61294964028777)
(0.34,0.613390928725702)
(0.34,0.613832853025937)
(0.342,0.613554434030281)
(0.342,0.613997113997114)
(0.342,0.614440433212996)
(0.342,0.614884393063584)
(0.342,0.615328994938539)
(0.342,0.615774240231548)
(0.342,0.616220130340333)
(0.342,0.616666666666667)
(0.344,0.616388687454677)
(0.344,0.616835994194485)
(0.344,0.617283950617284)
(0.344,0.617732558139535)
(0.344,0.618181818181818)
(0.344,0.61863173216885)
(0.344,0.619082301529498)
(0.344,0.619533527696793)
(0.344,0.61998541210795)
(0.344,0.62043795620438)
(0.346,0.620891161431702)
(0.346,0.621345029239766)
(0.346,0.621799561082663)
(0.346,0.622254758418741)
(0.346,0.622710622710623)
(0.346,0.62316715542522)
(0.348,0.623624358033749)
(0.348,0.624082232011747)
(0.348,0.624540778839089)
(0.35,0.625)
(0.35,0.625459896983076)
(0.35,0.625920471281296)
(0.35,0.626381724392041)
(0.35,0.626843657817109)
(0.35,0.627306273062731)
(0.35,0.627769571639586)
(0.35,0.628233555062823)
(0.35,0.628698224852071)
(0.35,0.629163582531458)
(0.352,0.62962962962963)
(0.352,0.630096367679763)
(0.352,0.630563798219585)
(0.354,0.630289532293987)
(0.354,0.63075780089153)
(0.356,0.631226765799257)
(0.356,0.631696428571429)
(0.356,0.63216679076694)
(0.356,0.632637853949329)
(0.358,0.633109619686801)
(0.358,0.633582089552239)
(0.358,0.634055265123226)
(0.36,0.634529147982063)
(0.36,0.635003739715782)
(0.36,0.635479041916168)
(0.36,0.635955056179775)
(0.36,0.636431784107946)
(0.36,0.636909227306827)
(0.36,0.637387387387387)
(0.36,0.637866265965439)
(0.36,0.638345864661654)
(0.36,0.63882618510158)
(0.36,0.639307228915663)
(0.362,0.639035418236624)
(0.362,0.639517345399698)
(0.362,0.64)
(0.362,0.640483383685801)
(0.362,0.640967498110355)
(0.362,0.641452344931921)
(0.362,0.641937925813777)
(0.364,0.641666666666667)
(0.364,0.642153146322972)
(0.364,0.642640364188164)
(0.364,0.643128321943812)
(0.364,0.643617021276596)
(0.364,0.644106463878327)
(0.364,0.644596651445967)
(0.364,0.645087585681645)
(0.364,0.645579268292683)
(0.366,0.645308924485126)
(0.366,0.645801526717557)
(0.366,0.646294881588999)
(0.366,0.646788990825688)
(0.366,0.647283856159143)
(0.366,0.647779479326187)
(0.366,0.648275862068965)
(0.366,0.648773006134969)
(0.366,0.649270913277053)
(0.368,0.649769585253456)
(0.368,0.650269023827825)
(0.368,0.650769230769231)
(0.368,0.651270207852194)
(0.368,0.651771956856703)
(0.37,0.652274479568234)
(0.37,0.652777777777778)
(0.37,0.653281853281853)
(0.37,0.653786707882535)
(0.372,0.653518948182521)
(0.372,0.654024767801858)
(0.372,0.654531371030209)
(0.372,0.655038759689923)
(0.372,0.655546935608999)
(0.374,0.656055900621118)
(0.374,0.655788655788656)
(0.374,0.656298600311042)
(0.374,0.656809338521401)
(0.374,0.657320872274143)
(0.374,0.657833203429462)
(0.374,0.658346333853354)
(0.376,0.658860265417642)
(0.376,0.659375)
(0.376,0.659890539483972)
(0.378,0.660406885758998)
(0.378,0.660924040720439)
(0.38,0.661442006269592)
(0.382,0.661960784313726)
(0.384,0.662480376766091)
(0.384,0.663000785545954)
(0.384,0.663522012578616)
(0.384,0.664044059795437)
(0.384,0.664566929133858)
(0.386,0.664302600472813)
(0.386,0.664826498422713)
(0.388,0.664561957379637)
(0.388,0.665086887835703)
(0.388,0.665612648221344)
(0.388,0.666139240506329)
(0.388,0.666666666666667)
(0.39,0.666402535657686)
(0.39,0.666931007137193)
(0.39,0.667460317460317)
(0.392,0.667196187450357)
(0.392,0.667726550079491)
(0.392,0.668257756563246)
(0.392,0.668789808917197)
(0.394,0.668525896414343)
(0.394,0.669059011164274)
(0.394,0.669592976855547)
(0.394,0.670127795527157)
(0.394,0.67066346922462)
(0.394,0.6712)
(0.396,0.67173738991193)
(0.396,0.672275641025641)
(0.396,0.672814755412991)
(0.396,0.673354735152488)
(0.396,0.673895582329317)
(0.396,0.67443729903537)
(0.396,0.674979887369268)
(0.398,0.675523349436393)
(0.398,0.676067687348912)
(0.398,0.676612903225806)
(0.398,0.677158999192897)
(0.4,0.677705977382876)
(0.4,0.677445432497979)
(0.4,0.677993527508091)
(0.4,0.678542510121457)
(0.4,0.679092382495948)
(0.4,0.679643146796431)
(0.4,0.680194805194805)
(0.402,0.680747359870024)
(0.402,0.68130081300813)
(0.402,0.681855166802278)
(0.404,0.682410423452769)
(0.404,0.682966585167074)
(0.404,0.683523654159869)
(0.404,0.684081632653061)
(0.404,0.684640522875817)
(0.404,0.685200327064595)
(0.406,0.685761047463175)
(0.406,0.686322686322686)
(0.406,0.686885245901639)
(0.406,0.687448728465956)
(0.408,0.688013136288998)
(0.41,0.687756778964667)
(0.41,0.688322368421053)
(0.412,0.688888888888889)
(0.412,0.689456342668863)
(0.412,0.69002473206925)
(0.414,0.690594059405941)
(0.414,0.691164327002477)
(0.414,0.691735537190083)
(0.416,0.692307692307692)
(0.416,0.692880794701987)
(0.416,0.693454846727423)
(0.416,0.694029850746269)
(0.416,0.694605809128631)
(0.418,0.694352159468439)
(0.418,0.694929343308396)
(0.418,0.695507487520799)
(0.418,0.69608659450458)
(0.418,0.696666666666667)
(0.42,0.697247706422018)
(0.422,0.697829716193656)
(0.422,0.698412698412698)
(0.424,0.698996655518395)
(0.424,0.699581589958159)
(0.424,0.700167504187605)
(0.424,0.700754400670578)
(0.424,0.701342281879195)
(0.424,0.701931150293871)
(0.424,0.702521008403361)
(0.424,0.703111858704794)
(0.424,0.703703703703704)
(0.426,0.703454085930918)
(0.426,0.704047217537943)
(0.426,0.704641350210971)
(0.426,0.705236486486487)
(0.426,0.705832628909552)
(0.426,0.706429780033841)
(0.428,0.706181202370872)
(0.428,0.706779661016949)
(0.428,0.707379134860051)
(0.43,0.707979626485569)
(0.43,0.708581138487681)
(0.43,0.709183673469388)
(0.432,0.709787234042553)
(0.432,0.710391822827939)
(0.432,0.710997442455243)
(0.432,0.71160409556314)
(0.434,0.712211784799317)
(0.434,0.711965811965812)
(0.434,0.712574850299401)
(0.436,0.713184931506849)
(0.436,0.713796058269066)
(0.436,0.714408233276158)
(0.436,0.715021459227468)
(0.438,0.715635738831615)
(0.438,0.716251074806535)
(0.438,0.716867469879518)
(0.44,0.717484926787252)
(0.44,0.718103448275862)
(0.442,0.718723037100949)
(0.442,0.719343696027634)
(0.442,0.719965427830596)
(0.444,0.720588235294118)
(0.444,0.721212121212121)
(0.446,0.721837088388215)
(0.446,0.722463139635733)
(0.446,0.723090277777778)
(0.446,0.723718505647263)
(0.446,0.724347826086956)
(0.446,0.724978241949521)
(0.448,0.725609756097561)
(0.448,0.726242371403662)
(0.448,0.726876090750436)
(0.448,0.727510917030568)
(0.45,0.728146853146853)
(0.45,0.728783902012249)
(0.452,0.728546409807356)
(0.452,0.729184925503944)
(0.452,0.729824561403509)
(0.452,0.730465320456541)
(0.452,0.731107205623902)
(0.452,0.731750219876869)
(0.454,0.731514084507042)
(0.454,0.73215859030837)
(0.454,0.732804232804233)
(0.454,0.733451015004413)
(0.454,0.734098939929329)
(0.454,0.73474801061008)
(0.454,0.735398230088496)
(0.454,0.736049601417183)
(0.456,0.735815602836879)
(0.456,0.736468500443656)
(0.456,0.737122557726465)
(0.456,0.737777777777778)
(0.456,0.738434163701068)
(0.456,0.739091718610864)
(0.456,0.739750445632799)
(0.456,0.740410347903657)
(0.456,0.741071428571429)
(0.458,0.740840035746202)
(0.458,0.741502683363149)
(0.46,0.742166517457475)
(0.466,0.742831541218638)
(0.466,0.743497757847534)
(0.466,0.744165170556553)
(0.468,0.743935309973046)
(0.468,0.744604316546763)
(0.468,0.745274527452745)
(0.468,0.745945945945946)
(0.47,0.745716862037872)
(0.47,0.745487364620939)
(0.47,0.746160794941283)
(0.47,0.746835443037975)
(0.472,0.746606334841629)
(0.472,0.747282608695652)
(0.472,0.747960108794198)
(0.474,0.748638838475499)
(0.474,0.749318801089918)
(0.476,0.749090909090909)
(0.476,0.749772520473157)
(0.476,0.750455373406193)
(0.476,0.751139471285324)
(0.478,0.750912408759124)
(0.478,0.751598173515982)
(0.478,0.752285191956124)
(0.478,0.752973467520586)
(0.478,0.753663003663004)
(0.478,0.754353803849679)
(0.478,0.755045871559633)
(0.478,0.755739210284665)
(0.48,0.756433823529412)
(0.48,0.757129714811408)
(0.48,0.757826887661142)
(0.482,0.75852534562212)
(0.482,0.759225092250922)
(0.482,0.759926131117267)
(0.482,0.760628465804067)
(0.482,0.761332099907493)
(0.482,0.762037037037037)
(0.484,0.761816496756256)
(0.486,0.76252319109462)
(0.486,0.763231197771588)
(0.49,0.763940520446097)
(0.492,0.764651162790698)
(0.492,0.76536312849162)
(0.492,0.766076421248835)
(0.492,0.766791044776119)
(0.492,0.76750700280112)
(0.492,0.768224299065421)
(0.492,0.768942937324602)
(0.494,0.769662921348315)
(0.496,0.770384254920337)
(0.496,0.771106941838649)
(0.496,0.771830985915493)
(0.496,0.772556390977444)
(0.498,0.773283160865475)
(0.498,0.774011299435028)
(0.498,0.774740810556079)
(0.498,0.775471698113208)
(0.498,0.776203966005666)
(0.5,0.776937618147448)
(0.5,0.77767265846736)
(0.5,0.778409090909091)
(0.502,0.77914691943128)
(0.504,0.778937381404175)
(0.504,0.779677113010446)
(0.504,0.78041825095057)
(0.506,0.78116079923882)
(0.506,0.781904761904762)
(0.508,0.781696854146806)
(0.508,0.782442748091603)
(0.51,0.783190066857689)
(0.512,0.782982791586998)
(0.512,0.783732057416268)
(0.512,0.78448275862069)
(0.512,0.785234899328859)
(0.514,0.785028790786948)
(0.514,0.785782901056676)
(0.514,0.786538461538462)
(0.516,0.786333012512031)
(0.516,0.787090558766859)
(0.516,0.787849566055931)
(0.518,0.787644787644788)
(0.518,0.788405797101449)
(0.518,0.789168278529981)
(0.518,0.789932236205227)
(0.518,0.790697674418605)
(0.518,0.791464597478177)
(0.518,0.792233009708738)
(0.518,0.793002915451895)
(0.518,0.793774319066148)
(0.52,0.793573515092502)
(0.52,0.794346978557505)
(0.52,0.795121951219512)
(0.52,0.7958984375)
(0.522,0.796676441837732)
(0.522,0.797455968688845)
(0.524,0.797257590597453)
(0.524,0.797058823529412)
(0.524,0.79784102060844)
(0.524,0.798624754420432)
(0.524,0.799410029498525)
(0.524,0.800196850393701)
(0.524,0.800985221674877)
(0.524,0.801775147928994)
(0.524,0.802566633761106)
(0.526,0.803359683794466)
(0.526,0.804154302670623)
(0.528,0.803960396039604)
(0.528,0.804757185332012)
(0.528,0.805555555555556)
(0.528,0.80635551142006)
(0.528,0.807157057654076)
(0.53,0.807960199004975)
(0.53,0.808764940239044)
(0.532,0.809571286141575)
(0.534,0.80938123752495)
(0.534,0.81018981018981)
(0.536,0.811)
(0.538,0.811811811811812)
(0.538,0.812625250501002)
(0.538,0.813440320962889)
(0.54,0.81425702811245)
(0.542,0.815075376884422)
(0.542,0.8158953722334)
(0.544,0.816717019133938)
(0.544,0.817540322580645)
(0.544,0.818365287588295)
(0.544,0.819191919191919)
(0.544,0.820020222446916)
(0.546,0.82085020242915)
(0.548,0.820668693009118)
(0.548,0.820486815415821)
(0.548,0.821319796954315)
(0.548,0.822154471544715)
(0.548,0.822990844354018)
(0.55,0.822810590631365)
(0.55,0.823649337410805)
(0.55,0.824489795918367)
(0.55,0.825331971399387)
(0.552,0.825153374233129)
(0.552,0.824974411463664)
(0.552,0.825819672131147)
(0.552,0.826666666666667)
(0.554,0.826488706365503)
(0.554,0.827338129496403)
(0.554,0.828189300411523)
(0.556,0.829042224510814)
(0.556,0.829896907216495)
(0.556,0.830753353973168)
(0.556,0.831611570247934)
(0.556,0.832471561530507)
(0.558,0.832298136645963)
(0.558,0.832124352331606)
(0.56,0.83195020746888)
(0.56,0.832814122533749)
(0.562,0.833679833679834)
(0.562,0.834547346514048)
(0.564,0.834375)
(0.566,0.834202294056309)
(0.566,0.835073068893528)
(0.568,0.83594566353187)
(0.568,0.835774058577406)
(0.568,0.836649214659686)
(0.572,0.836477987421384)
(0.574,0.836306400839454)
(0.574,0.83718487394958)
(0.576,0.837013669821241)
(0.576,0.836842105263158)
(0.576,0.837723919915701)
(0.578,0.838607594936709)
(0.58,0.83843717001056)
(0.58,0.839323467230444)
(0.584,0.84021164021164)
(0.586,0.841101694915254)
(0.59,0.841993637327678)
(0.59,0.841825902335457)
(0.59,0.842720510095643)
(0.59,0.843617021276596)
(0.59,0.844515441959531)
(0.592,0.844349680170576)
(0.594,0.844183564567769)
(0.594,0.844017094017094)
(0.594,0.844919786096257)
(0.596,0.844753747323341)
(0.596,0.845659163987138)
(0.596,0.84656652360515)
(0.596,0.847475832438238)
(0.596,0.848387096774194)
(0.596,0.849300322927879)
(0.598,0.850215517241379)
(0.602,0.850053937432578)
(0.602,0.85097192224622)
(0.604,0.850810810810811)
(0.604,0.850649350649351)
(0.604,0.851570964247021)
(0.604,0.852494577006508)
(0.604,0.853420195439739)
(0.608,0.854347826086956)
(0.61,0.854189336235038)
(0.612,0.854030501089325)
(0.612,0.853871319520174)
(0.612,0.853711790393013)
(0.612,0.854644808743169)
(0.612,0.855579868708972)
(0.612,0.856516976998905)
(0.614,0.856359649122807)
(0.614,0.857299670691548)
(0.614,0.858241758241758)
(0.616,0.858085808580858)
(0.618,0.857929515418502)
(0.618,0.857772877618523)
(0.618,0.858719646799117)
(0.618,0.859668508287293)
(0.628,0.859513274336283)
(0.628,0.859357696566999)
(0.628,0.860310421286031)
(0.632,0.86015538290788)
(0.632,0.86)
(0.632,0.860956618464961)
(0.632,0.861915367483296)
(0.632,0.862876254180602)
(0.634,0.862723214285714)
(0.634,0.863687150837989)
(0.636,0.864653243847875)
(0.636,0.86562150055991)
(0.636,0.866591928251121)
(0.636,0.867564534231201)
(0.638,0.867415730337079)
(0.638,0.868391451068616)
(0.64,0.868243243243243)
(0.64,0.868094701240135)
(0.64,0.869074492099323)
(0.644,0.870056497175141)
(0.646,0.8710407239819)
(0.646,0.87202718006795)
(0.646,0.873015873015873)
(0.648,0.874006810442679)
(0.648,0.875)
(0.648,0.875995449374289)
(0.65,0.876993166287016)
(0.65,0.877993158494869)
(0.65,0.878995433789954)
(0.65,0.88)
(0.65,0.881006864988558)
(0.65,0.882016036655212)
(0.65,0.88302752293578)
(0.652,0.882893226176808)
(0.656,0.882758620689655)
(0.656,0.883774453394707)
(0.656,0.884792626728111)
(0.658,0.884659746251442)
(0.658,0.88568129330254)
(0.66,0.886705202312139)
(0.662,0.887731481481482)
(0.662,0.888760139049826)
(0.664,0.888631090487239)
(0.664,0.888501742160279)
(0.666,0.888372093023256)
(0.666,0.889406286379511)
(0.666,0.89044289044289)
(0.668,0.891481913652275)
(0.668,0.892523364485981)
(0.67,0.893567251461988)
(0.672,0.89344262295082)
(0.672,0.894490035169988)
(0.672,0.895539906103286)
(0.672,0.896592244418331)
(0.674,0.896470588235294)
(0.674,0.897526501766785)
(0.676,0.897405660377358)
(0.676,0.89728453364817)
(0.676,0.897163120567376)
(0.676,0.897041420118343)
(0.676,0.896919431279621)
(0.678,0.896797153024911)
(0.678,0.897862232779097)
(0.678,0.898929845422117)
(0.678,0.9)
(0.68,0.899880810488677)
(0.68,0.900954653937947)
(0.682,0.900836320191159)
(0.684,0.900717703349282)
(0.684,0.90059880239521)
(0.684,0.900479616306954)
(0.684,0.9015606242497)
(0.686,0.902644230769231)
(0.686,0.903730445246691)
(0.686,0.904819277108434)
(0.688,0.904704463208685)
(0.688,0.905797101449275)
(0.69,0.905683192261185)
(0.69,0.905569007263923)
(0.69,0.905454545454545)
(0.692,0.906553398058252)
(0.694,0.906439854191981)
(0.694,0.90632603406326)
(0.696,0.906211936662607)
(0.696,0.90609756097561)
(0.696,0.907203907203907)
(0.696,0.908312958435208)
(0.696,0.909424724602203)
(0.698,0.909313725490196)
(0.698,0.910429447852761)
(0.7,0.91031941031941)
(0.7,0.911439114391144)
(0.702,0.911330049261084)
(0.704,0.912453760789149)
(0.706,0.912345679012346)
(0.706,0.913473423980222)
(0.706,0.91460396039604)
(0.71,0.91449814126394)
(0.71,0.915632754342432)
(0.71,0.916770186335404)
(0.712,0.916666666666667)
(0.712,0.916562889165629)
(0.712,0.91645885286783)
(0.712,0.917602996254682)
(0.714,0.91875)
(0.714,0.919899874843554)
(0.714,0.921052631578947)
(0.714,0.922208281053952)
(0.718,0.922110552763819)
(0.72,0.922012578616352)
(0.72,0.92191435768262)
(0.72,0.921815889029004)
(0.72,0.922979797979798)
(0.72,0.924146649810367)
(0.722,0.924050632911392)
(0.722,0.923954372623574)
(0.722,0.9251269035533)
(0.722,0.926302414231258)
(0.722,0.927480916030534)
(0.722,0.928662420382166)
(0.722,0.92984693877551)
(0.722,0.931034482758621)
(0.722,0.932225063938619)
(0.722,0.933418693982074)
(0.724,0.933333333333333)
(0.724,0.933247753530167)
(0.724,0.934447300771208)
(0.724,0.935649935649936)
(0.726,0.935567010309278)
(0.728,0.935483870967742)
(0.728,0.936692506459948)
(0.73,0.936610608020699)
(0.73,0.936528497409326)
(0.73,0.936446173800259)
(0.732,0.936363636363636)
(0.732,0.93628088426528)
(0.734,0.936197916666667)
(0.734,0.936114732724902)
(0.734,0.936031331592689)
(0.734,0.935947712418301)
(0.736,0.93586387434555)
(0.736,0.937090432503277)
(0.738,0.938320209973753)
(0.74,0.939553219448095)
(0.74,0.939473684210526)
(0.74,0.939393939393939)
(0.74,0.939313984168865)
(0.742,0.939233817701453)
(0.742,0.939153439153439)
(0.744,0.939072847682119)
(0.744,0.938992042440318)
(0.746,0.938911022576361)
(0.746,0.938829787234043)
(0.748,0.938748335552597)
(0.75,0.938666666666667)
(0.75,0.938584779706275)
(0.75,0.939839572192513)
(0.752,0.939759036144578)
(0.752,0.939678284182306)
(0.754,0.940939597315436)
(0.756,0.940860215053763)
(0.758,0.942126514131898)
(0.76,0.942048517520216)
(0.76,0.94331983805668)
(0.76,0.944594594594595)
(0.76,0.945872801082544)
(0.762,0.94579945799458)
(0.764,0.94572591587517)
(0.766,0.945652173913043)
(0.766,0.945578231292517)
(0.768,0.94550408719346)
(0.768,0.945429740791269)
(0.77,0.945355191256831)
(0.77,0.945280437756498)
(0.776,0.945205479452055)
(0.776,0.945130315500686)
(0.776,0.945054945054945)
(0.776,0.944979367262723)
(0.778,0.944903581267218)
(0.778,0.944827586206897)
(0.778,0.94475138121547)
(0.78,0.944674965421853)
(0.782,0.944598337950138)
(0.784,0.944521497919556)
(0.786,0.944444444444444)
(0.786,0.944367176634214)
(0.786,0.944289693593315)
(0.786,0.944211994421199)
(0.788,0.94413407821229)
(0.79,0.944055944055944)
(0.792,0.943977591036415)
(0.792,0.943899018232819)
(0.792,0.943820224719101)
(0.794,0.943741209563994)
(0.794,0.943661971830986)
(0.796,0.943582510578279)
(0.796,0.943502824858757)
(0.798,0.943422913719943)
(0.798,0.943342776203966)
(0.8,0.943262411347518)
(0.8,0.943181818181818)
(0.8,0.943100995732575)
(0.802,0.943019943019943)
(0.802,0.942938659058488)
(0.802,0.942857142857143)
(0.804,0.94277539341917)
(0.804,0.94269340974212)
(0.804,0.942611190817791)
(0.804,0.942528735632184)
(0.804,0.942446043165468)
(0.804,0.942363112391931)
(0.806,0.942279942279942)
(0.808,0.942196531791908)
(0.808,0.942112879884226)
(0.808,0.942028985507246)
(0.812,0.941944847605225)
(0.812,0.941860465116279)
(0.812,0.941775836972344)
(0.814,0.941690962099125)
(0.814,0.941605839416058)
(0.814,0.941520467836257)
(0.814,0.941434846266471)
(0.816,0.941348973607038)
(0.818,0.941262848751836)
(0.818,0.941176470588235)
(0.818,0.942562592047128)
(0.818,0.943952802359882)
(0.82,0.943870014771049)
(0.822,0.945266272189349)
(0.824,0.945185185185185)
(0.83,0.945103857566766)
(0.83,0.945022288261516)
(0.832,0.946428571428571)
(0.832,0.946348733233979)
(0.832,0.947761194029851)
(0.834,0.947683109118087)
(0.834,0.947604790419162)
(0.834,0.947526236881559)
(0.834,0.947447447447447)
(0.834,0.948872180451128)
(0.836,0.948795180722892)
(0.836,0.948717948717949)
(0.836,0.948640483383686)
(0.836,0.94856278366112)
(0.836,0.948484848484848)
(0.836,0.948406676783004)
(0.836,0.948328267477204)
(0.838,0.948249619482496)
(0.838,0.948170731707317)
(0.838,0.948091603053435)
(0.838,0.948012232415902)
(0.838,0.947932618683001)
(0.84,0.947852760736196)
(0.84,0.949308755760369)
(0.84,0.950769230769231)
(0.842,0.950693374422188)
(0.844,0.950617283950617)
(0.844,0.950540958268934)
(0.844,0.95046439628483)
(0.844,0.950387596899225)
(0.846,0.950310559006211)
(0.846,0.950233281493002)
(0.846,0.951713395638629)
(0.848,0.951638065522621)
(0.848,0.9515625)
(0.848,0.951486697965571)
(0.848,0.95141065830721)
(0.848,0.951334379905808)
(0.848,0.952830188679245)
(0.85,0.952755905511811)
(0.85,0.952681388012618)
(0.85,0.95260663507109)
(0.85,0.95253164556962)
(0.85,0.952456418383518)
(0.85,0.953968253968254)
(0.852,0.95389507154213)
(0.852,0.953821656050955)
(0.852,0.953748006379585)
(0.854,0.953674121405751)
(0.854,0.9536)
(0.854,0.953525641025641)
(0.856,0.953451043338684)
(0.856,0.953376205787781)
(0.856,0.953301127214171)
(0.856,0.953225806451613)
(0.856,0.953150242326333)
(0.858,0.953074433656958)
(0.86,0.952998379254457)
(0.86,0.952922077922078)
(0.86,0.954471544715447)
(0.862,0.954397394136808)
(0.862,0.954323001631321)
(0.862,0.954248366013072)
(0.862,0.95417348608838)
(0.862,0.954098360655738)
(0.864,0.954022988505747)
(0.866,0.953947368421053)
(0.866,0.953871499176277)
(0.866,0.953795379537954)
(0.866,0.953719008264463)
(0.866,0.95364238410596)
(0.866,0.953565505804312)
(0.866,0.953488372093023)
(0.866,0.953410981697171)
(0.87,0.953333333333333)
(0.87,0.953255425709516)
(0.87,0.953177257525084)
(0.872,0.953098827470687)
(0.872,0.953020134228188)
(0.872,0.952941176470588)
(0.872,0.954545454545455)
(0.872,0.956155143338954)
(0.872,0.95777027027027)
(0.874,0.957698815566836)
(0.874,0.957627118644068)
(0.876,0.957555178268251)
(0.876,0.957482993197279)
(0.876,0.957410562180579)
(0.876,0.957337883959044)
(0.876,0.957264957264957)
(0.876,0.957191780821918)
(0.876,0.957118353344768)
(0.876,0.957044673539519)
(0.876,0.958691910499139)
(0.878,0.958620689655172)
(0.878,0.958549222797927)
(0.878,0.958477508650519)
(0.878,0.960138648180243)
(0.88,0.961805555555556)
(0.88,0.961739130434783)
(0.88,0.961672473867596)
(0.88,0.961605584642234)
(0.88,0.961538461538462)
(0.882,0.961471103327496)
(0.882,0.96140350877193)
(0.884,0.961335676625659)
(0.884,0.961267605633803)
(0.884,0.961199294532628)
(0.884,0.96113074204947)
(0.886,0.961061946902655)
(0.886,0.960992907801418)
(0.886,0.960923623445826)
(0.888,0.96085409252669)
(0.888,0.96078431372549)
(0.89,0.960714285714286)
(0.89,0.960644007155635)
(0.89,0.960573476702509)
(0.89,0.960502692998205)
(0.89,0.960431654676259)
(0.89,0.96036036036036)
(0.892,0.962093862815884)
(0.892,0.962025316455696)
(0.892,0.96195652173913)
(0.892,0.961887477313975)
(0.892,0.963636363636364)
(0.894,0.963570127504554)
(0.894,0.963503649635037)
(0.894,0.963436928702011)
(0.894,0.963369963369963)
(0.894,0.963302752293578)
(0.896,0.963235294117647)
(0.896,0.96316758747698)
(0.896,0.96309963099631)
(0.898,0.963031423290203)
(0.9,0.962962962962963)
(0.9,0.962894248608534)
(0.9,0.962825278810409)
(0.9,0.962756052141527)
(0.902,0.96455223880597)
(0.902,0.964485981308411)
(0.904,0.964419475655431)
(0.904,0.964352720450281)
(0.906,0.964285714285714)
(0.906,0.964218455743879)
(0.906,0.964150943396226)
(0.906,0.964083175803403)
(0.906,0.964015151515151)
(0.906,0.96584440227704)
(0.908,0.965779467680608)
(0.908,0.965714285714286)
(0.908,0.965648854961832)
(0.908,0.965583173996176)
(0.908,0.96551724137931)
(0.908,0.965451055662188)
(0.908,0.967307692307692)
(0.908,0.969171483622351)
(0.908,0.971042471042471)
(0.91,0.970986460348162)
(0.91,0.970930232558139)
(0.912,0.970873786407767)
(0.912,0.970817120622568)
(0.912,0.970760233918129)
(0.914,0.970703125)
(0.914,0.970645792563601)
(0.914,0.970588235294118)
(0.914,0.970530451866405)
(0.914,0.970472440944882)
(0.914,0.970414201183432)
(0.914,0.970355731225296)
(0.916,0.97029702970297)
(0.916,0.970238095238095)
(0.916,0.970178926441352)
(0.918,0.970119521912351)
(0.918,0.970059880239521)
(0.918,0.97)
(0.918,0.969939879759519)
(0.918,0.969879518072289)
(0.92,0.969818913480885)
(0.92,0.969758064516129)
(0.92,0.96969696969697)
(0.92,0.969635627530364)
(0.92,0.969574036511156)
(0.92,0.971544715447154)
(0.922,0.971486761710794)
(0.922,0.971428571428571)
(0.922,0.971370143149284)
(0.922,0.971311475409836)
(0.924,0.971252566735113)
(0.924,0.97119341563786)
(0.924,0.971134020618557)
(0.924,0.971074380165289)
(0.924,0.971014492753623)
(0.924,0.970954356846473)
(0.924,0.970893970893971)
(0.926,0.970833333333333)
(0.926,0.970772442588727)
(0.926,0.97071129707113)
(0.926,0.970649895178197)
(0.926,0.970588235294118)
(0.926,0.970526315789474)
(0.928,0.970464135021097)
(0.928,0.970401691331924)
(0.928,0.970338983050847)
(0.928,0.970276008492569)
(0.928,0.970212765957447)
(0.928,0.970149253731343)
(0.928,0.97008547008547)
(0.928,0.970021413276231)
(0.928,0.969957081545064)
(0.93,0.96989247311828)
(0.93,0.969827586206897)
(0.93,0.96976241900648)
(0.93,0.96969696969697)
(0.93,0.969631236442516)
(0.93,0.969565217391304)
(0.932,0.969498910675381)
(0.932,0.96943231441048)
(0.932,0.969365426695842)
(0.932,0.969298245614035)
(0.932,0.969230769230769)
(0.932,0.969162995594714)
(0.932,0.971302428256071)
(0.934,0.973451327433628)
(0.934,0.973392461197339)
(0.934,0.973333333333333)
(0.934,0.973273942093541)
(0.934,0.973214285714286)
(0.934,0.973154362416107)
(0.934,0.973094170403587)
(0.934,0.973033707865169)
(0.934,0.972972972972973)
(0.936,0.972911963882618)
(0.936,0.972850678733032)
(0.936,0.972789115646258)
(0.936,0.972727272727273)
(0.938,0.972665148063781)
(0.938,0.972602739726027)
(0.938,0.97254004576659)
(0.938,0.972477064220184)
(0.938,0.972413793103448)
(0.938,0.972350230414747)
(0.938,0.972286374133949)
(0.938,0.972222222222222)
(0.94,0.97215777262181)
(0.94,0.972093023255814)
(0.94,0.972027972027972)
(0.94,0.97196261682243)
(0.94,0.971896955503513)
(0.942,0.971830985915493)
(0.942,0.971764705882353)
(0.942,0.971698113207547)
(0.942,0.971631205673759)
(0.942,0.971563981042654)
(0.944,0.971496437054632)
(0.944,0.971428571428571)
(0.944,0.971360381861575)
(0.944,0.971291866028708)
(0.944,0.971223021582734)
(0.944,0.971153846153846)
(0.946,0.971084337349398)
(0.946,0.971014492753623)
(0.946,0.970944309927361)
(0.946,0.970873786407767)
(0.946,0.970802919708029)
(0.946,0.970731707317073)
(0.948,0.970660146699266)
(0.948,0.970588235294118)
(0.948,0.97051597051597)
(0.948,0.970443349753695)
(0.948,0.97037037037037)
(0.948,0.97029702970297)
(0.948,0.970223325062035)
(0.948,0.970149253731343)
(0.948,0.970074812967581)
(0.948,0.9725)
(0.95,0.972431077694236)
(0.952,0.972361809045226)
(0.952,0.972292191435768)
(0.952,0.972222222222222)
(0.952,0.972151898734177)
(0.952,0.972081218274112)
(0.952,0.972010178117048)
(0.952,0.971938775510204)
(0.952,0.971867007672634)
(0.954,0.971794871794872)
(0.954,0.97172236503856)
(0.954,0.971649484536082)
(0.956,0.971576227390181)
(0.956,0.971502590673575)
(0.956,0.971428571428571)
(0.956,0.971354166666667)
(0.956,0.971279373368146)
(0.958,0.971204188481675)
(0.958,0.971128608923885)
(0.958,0.971052631578947)
(0.96,0.970976253298153)
(0.96,0.970899470899471)
(0.96,0.970822281167109)
(0.96,0.970744680851064)
(0.96,0.970666666666667)
(0.962,0.970588235294118)
(0.962,0.970509383378016)
(0.962,0.970430107526882)
(0.962,0.970350404312669)
(0.962,0.97027027027027)
(0.962,0.970189701897019)
(0.962,0.970108695652174)
(0.962,0.970027247956403)
(0.962,0.969945355191257)
(0.962,0.96986301369863)
(0.964,0.96978021978022)
(0.964,0.96969696969697)
(0.964,0.969613259668508)
(0.964,0.969529085872576)
(0.964,0.969444444444444)
(0.964,0.969359331476323)
(0.964,0.96927374301676)
(0.964,0.969187675070028)
(0.964,0.969101123595506)
(0.964,0.969014084507042)
(0.964,0.968926553672316)
(0.964,0.968838526912181)
(0.964,0.96875)
(0.964,0.968660968660969)
(0.964,0.968571428571429)
(0.964,0.968481375358166)
(0.966,0.968390804597701)
(0.966,0.968299711815562)
(0.966,0.968208092485549)
(0.966,0.968115942028986)
(0.966,0.968023255813954)
(0.966,0.967930029154519)
(0.966,0.967836257309941)
(0.966,0.970674486803519)
(0.968,0.973529411764706)
(0.968,0.973451327433628)
(0.968,0.973372781065089)
(0.968,0.973293768545994)
(0.968,0.973214285714286)
(0.968,0.973134328358209)
(0.968,0.973053892215569)
(0.968,0.972972972972973)
(0.968,0.97289156626506)
(0.968,0.972809667673716)
(0.968,0.972727272727273)
(0.968,0.972644376899696)
(0.968,0.972560975609756)
(0.968,0.972477064220184)
(0.97,0.97239263803681)
(0.97,0.972307692307692)
(0.97,0.972222222222222)
(0.97,0.972136222910217)
(0.97,0.972049689440994)
(0.97,0.97196261682243)
(0.97,0.971875)
(0.97,0.971786833855799)
(0.97,0.971698113207547)
(0.97,0.971608832807571)
(0.97,0.971518987341772)
(0.97,0.971428571428571)
(0.97,0.971337579617834)
(0.972,0.971246006389776)
(0.972,0.971153846153846)
(0.972,0.971061093247588)
(0.972,0.970967741935484)
(0.972,0.970873786407767)
(0.972,0.970779220779221)
(0.972,0.970684039087948)
(0.972,0.970588235294118)
(0.972,0.973770491803279)
(0.974,0.973684210526316)
(0.974,0.973597359735974)
(0.974,0.973509933774834)
(0.974,0.973421926910299)
(0.974,0.973333333333333)
(0.974,0.973244147157191)
(0.974,0.973154362416107)
(0.974,0.973063973063973)
(0.974,0.972972972972973)
(0.974,0.972881355932203)
(0.974,0.972789115646258)
(0.974,0.972696245733788)
(0.974,0.972602739726027)
(0.974,0.972508591065292)
(0.974,0.972413793103448)
(0.974,0.972318339100346)
(0.976,0.972222222222222)
(0.976,0.97212543554007)
(0.976,0.972027972027972)
(0.976,0.971929824561404)
(0.976,0.971830985915493)
(0.976,0.971731448763251)
(0.976,0.971631205673759)
(0.976,0.97153024911032)
(0.976,0.971428571428571)
(0.976,0.971326164874552)
(0.976,0.971223021582734)
(0.976,0.974729241877256)
(0.978,0.97463768115942)
(0.978,0.974545454545454)
(0.978,0.974452554744526)
(0.978,0.974358974358974)
(0.978,0.974264705882353)
(0.978,0.974169741697417)
(0.978,0.974074074074074)
(0.978,0.977695167286245)
(0.98,0.977611940298508)
(0.98,0.97752808988764)
(0.98,0.977443609022556)
(0.98,0.977358490566038)
(0.98,0.977272727272727)
(0.98,0.977186311787072)
(0.98,0.977099236641221)
(0.98,0.977011494252874)
(0.98,0.976923076923077)
(0.98,0.976833976833977)
(0.98,0.976744186046512)
(0.98,0.976653696498054)
(0.98,0.9765625)
(0.98,0.976470588235294)
(0.98,0.980314960629921)
(0.982,0.980237154150198)
(0.982,0.98015873015873)
(0.982,0.9800796812749)
(0.982,0.98)
(0.982,0.979919678714859)
(0.982,0.979838709677419)
(0.982,0.979757085020243)
(0.982,0.979674796747967)
(0.982,0.979591836734694)
(0.982,0.979508196721312)
(0.982,0.979423868312757)
(0.982,0.979338842975207)
(0.982,0.979253112033195)
(0.982,0.979166666666667)
(0.982,0.97907949790795)
(0.984,0.978991596638655)
(0.984,0.978902953586498)
(0.984,0.978813559322034)
(0.984,0.978723404255319)
(0.984,0.978632478632479)
(0.984,0.978540772532189)
(0.984,0.978448275862069)
(0.984,0.978354978354978)
(0.984,0.978260869565217)
(0.984,0.978165938864629)
(0.984,0.978070175438597)
(0.984,0.977973568281938)
(0.984,0.97787610619469)
(0.984,0.977777777777778)
(0.984,0.977678571428571)
(0.984,0.977578475336323)
(0.984,0.977477477477477)
(0.984,0.97737556561086)
(0.984,0.977272727272727)
(0.984,0.977168949771689)
(0.984,0.977064220183486)
(0.984,0.976958525345622)
(0.984,0.976851851851852)
(0.986,0.976744186046512)
(0.986,0.976635514018692)
(0.986,0.976525821596244)
(0.986,0.976415094339623)
(0.986,0.976303317535545)
(0.986,0.976190476190476)
(0.986,0.976076555023923)
(0.986,0.975961538461538)
(0.986,0.975845410628019)
(0.986,0.975728155339806)
(0.986,0.975609756097561)
(0.986,0.975490196078431)
(0.986,0.975369458128079)
(0.986,0.975247524752475)
(0.986,0.975124378109453)
(0.986,0.975)
(0.986,0.974874371859296)
(0.986,0.974747474747475)
(0.986,0.974619289340102)
(0.988,0.979591836734694)
(0.988,0.979487179487179)
(0.988,0.979381443298969)
(0.988,0.979274611398964)
(0.988,0.979166666666667)
(0.988,0.979057591623037)
(0.988,0.978947368421053)
(0.988,0.978835978835979)
(0.988,0.978723404255319)
(0.988,0.978609625668449)
(0.988,0.978494623655914)
(0.988,0.978378378378378)
(0.988,0.978260869565217)
(0.988,0.978142076502732)
(0.988,0.978021978021978)
(0.988,0.977900552486188)
(0.988,0.977777777777778)
(0.988,0.977653631284916)
(0.988,0.97752808988764)
(0.988,0.977401129943503)
(0.988,0.977272727272727)
(0.988,0.977142857142857)
(0.988,0.977011494252874)
(0.988,0.976878612716763)
(0.988,0.976744186046512)
(0.99,0.976608187134503)
(0.99,0.976470588235294)
(0.99,0.976331360946746)
(0.99,0.976190476190476)
(0.99,0.976047904191617)
(0.99,0.975903614457831)
(0.99,0.975757575757576)
(0.99,0.975609756097561)
(0.99,0.975460122699387)
(0.99,0.975308641975309)
(0.99,0.975155279503106)
(0.99,0.975)
(0.99,0.974842767295597)
(0.99,0.974683544303797)
(0.99,0.974522292993631)
(0.99,0.974358974358974)
(0.99,0.974193548387097)
(0.99,0.974025974025974)
(0.99,0.973856209150327)
(0.99,0.973684210526316)
(0.99,0.973509933774834)
(0.99,0.973333333333333)
(0.992,0.979865771812081)
(0.992,0.97972972972973)
(0.992,0.979591836734694)
(0.992,0.979452054794521)
(0.992,0.979310344827586)
(0.992,0.979166666666667)
(0.992,0.979020979020979)
(0.992,0.97887323943662)
(0.992,0.978723404255319)
(0.992,0.978571428571429)
(0.992,0.97841726618705)
(0.992,0.978260869565217)
(0.992,0.978102189781022)
(0.992,0.977941176470588)
(0.992,0.977777777777778)
(0.992,0.985074626865672)
(0.992,0.992481203007519)
(0.994,0.992424242424242)
(0.994,0.99236641221374)
(0.994,0.992307692307692)
(0.994,0.992248062015504)
(0.994,0.9921875)
(0.994,0.992125984251969)
(0.994,0.992063492063492)
(0.994,0.992)
(0.994,0.991935483870968)
(0.994,0.991869918699187)
(0.994,0.991803278688525)
(0.994,0.991735537190083)
(0.994,0.991666666666667)
(0.994,0.991596638655462)
(0.994,0.991525423728814)
(0.994,0.991452991452991)
(0.994,0.991379310344828)
(0.994,0.991304347826087)
(0.994,0.991228070175439)
(0.994,0.991150442477876)
(0.994,0.991071428571429)
(0.994,0.990990990990991)
(0.994,0.990909090909091)
(0.994,0.990825688073395)
(0.994,0.990740740740741)
(0.994,0.990654205607477)
(0.994,0.990566037735849)
(0.994,0.990476190476191)
(0.994,0.990384615384615)
(0.996,0.990291262135922)
(0.996,0.990196078431373)
(0.996,0.99009900990099)
(0.996,0.99)
(0.996,0.98989898989899)
(0.996,0.989795918367347)
(0.996,0.989690721649485)
(0.996,0.989583333333333)
(0.996,0.989473684210526)
(0.996,0.98936170212766)
(0.996,0.989247311827957)
(0.996,0.989130434782609)
(0.996,0.989010989010989)
(0.996,0.988888888888889)
(0.996,0.98876404494382)
(0.996,0.988636363636364)
(0.996,0.988505747126437)
(0.996,0.988372093023256)
(0.996,0.988235294117647)
(0.996,0.988095238095238)
(0.996,0.987951807228916)
(0.996,0.98780487804878)
(0.996,0.987654320987654)
(0.996,0.9875)
(0.996,0.987341772151899)
(0.996,1)
(0.998,1)
(0.998,1)
(0.998,1)
(0.998,1)
(0.998,1)
(0.998,1)
(0.998,1)
(0.998,1)
(0.998,1)
(0.998,1)
(0.998,1)
(0.998,1)
(0.998,1)
(0.998,1)
(0.998,1)
(0.998,1)
(0.998,1)
(0.998,1)
(0.998,1)
(0.998,1)
(0.998,1)
(0.998,1)
(0.998,1)
(0.998,1)
(0.998,1)
(0.998,1)
(0.998,1)
(0.998,1)
(0.998,1)
(0.998,1)
(0.998,1)
(0.998,1)
(0.998,1)
(0.998,1)
(0.998,1)
(0.998,1)
(0.998,1)
(0.998,1)
(0.998,1)
(0.998,1)
(0.998,1)
(0.998,1)
(0.998,1)
(0.998,1)
(0.998,1)
(1,1)
(1,1)
(1,1)
(1,1)
(1,1)
(1,1)
(1,1)
(1,1)
(1,1)
(1,1)
(1,1)
(1,1)
(1,1)
(1,1)
(1,1)
(1,1)
(1,1)
(1,1)
(1,1)
(1,1)
(1,1)
(1,1)
(1,1)
(1,1)
(1,1)
(1,1)
(1,1)
(1,1)
(1,1)
(1,1)
(1,1)
(1,1)
	};
	
	\addplot[color=red] coordinates {
	
	(0.124,1)
(0.128,1)
(0.128,1)
(0.132,1)
(0.144,1)
(0.152,1)
(0.152,1)
(0.152,1)
(0.152,1)
(0.154,1)
(0.158,1)
(0.158,1)
(0.158,1)
(0.162,1)
(0.164,1)
(0.168,1)
(0.168,1)
(0.168,1)
(0.168,1)
(0.168,1)
(0.168,1)
(0.168,1)
(0.172,1)
(0.174,1)
(0.174,1)
(0.176,1)
(0.176,1)
(0.176,1)
(0.178,1)
(0.178,1)
(0.18,1)
(0.18,1)
(0.182,1)
(0.182,1)
(0.182,1)
(0.182,1)
(0.186,1)
(0.19,1)
(0.19,1)
(0.19,1)
(0.19,1)
(0.19,1)
(0.19,1)
(0.19,1)
(0.19,1)
(0.19,1)
(0.19,1)
(0.19,1)
(0.19,1)
(0.192,1)
(0.192,1)
(0.192,1)
(0.192,1)
(0.192,1)
(0.194,1)
(0.194,0.998837209302326)
(0.196,0.998837209302326)
(0.196,0.998837209302326)
(0.196,0.998837209302326)
(0.196,0.998837209302326)
(0.198,0.998837209302326)
(0.198,0.998837209302326)
(0.198,0.998837209302326)
(0.198,0.998837209302326)
(0.2,0.998837209302326)
(0.202,0.998837209302326)
(0.202,0.998837209302326)
(0.202,0.998837209302326)
(0.202,0.998837209302326)
(0.202,0.998837209302326)
(0.202,0.998837209302326)
(0.204,0.998837209302326)
(0.204,0.998837209302326)
(0.204,0.998837209302326)
(0.206,0.998837209302326)
(0.206,0.998837209302326)
(0.206,0.998837209302326)
(0.206,0.998837209302326)
(0.206,0.998837209302326)
(0.206,0.998837209302326)
(0.206,0.998837209302326)
(0.206,0.998837209302326)
(0.206,0.998837209302326)
(0.206,0.998837209302326)
(0.208,0.998837209302326)
(0.208,0.998837209302326)
(0.208,0.998837209302326)
(0.208,0.998837209302326)
(0.208,0.998837209302326)
(0.21,0.998837209302326)
(0.21,0.998837209302326)
(0.21,0.998837209302326)
(0.21,0.998837209302326)
(0.21,0.998837209302326)
(0.212,0.998837209302326)
(0.212,0.998837209302326)
(0.212,0.998837209302326)
(0.214,0.998837209302326)
(0.214,0.998837209302326)
(0.214,0.998837209302326)
(0.214,0.998837209302326)
(0.216,0.998837209302326)
(0.216,0.998837209302326)
(0.216,0.998837209302326)
(0.216,0.998837209302326)
(0.216,0.998837209302326)
(0.216,0.998837209302326)
(0.218,0.998837209302326)
(0.218,0.998837209302326)
(0.22,0.998837209302326)
(0.22,0.998837209302326)
(0.22,0.998837209302326)
(0.22,0.998837209302326)
(0.222,0.998837209302326)
(0.222,0.998837209302326)
(0.222,0.998837209302326)
(0.224,0.998837209302326)
(0.224,0.998837209302326)
(0.224,0.998837209302326)
(0.224,0.998837209302326)
(0.224,0.998837209302326)
(0.224,0.998837209302326)
(0.224,0.998837209302326)
(0.224,0.998837209302326)
(0.224,0.998837209302326)
(0.228,0.998837209302326)
(0.23,0.998837209302326)
(0.23,0.998837209302326)
(0.23,0.998837209302326)
(0.23,0.998837209302326)
(0.23,0.998837209302326)
(0.23,0.998837209302326)
(0.23,0.998837209302326)
(0.23,0.998837209302326)
(0.23,0.998837209302326)
(0.23,0.998837209302326)
(0.232,0.998837209302326)
(0.232,0.998837209302326)
(0.232,0.998837209302326)
(0.232,0.998837209302326)
(0.232,0.998837209302326)
(0.234,0.998837209302326)
(0.236,0.998837209302326)
(0.236,0.998837209302326)
(0.236,0.998837209302326)
(0.236,0.998837209302326)
(0.236,0.998837209302326)
(0.236,0.998837209302326)
(0.238,0.998837209302326)
(0.238,0.998837209302326)
(0.238,0.998837209302326)
(0.24,0.998837209302326)
(0.24,0.997674418604651)
(0.24,0.997674418604651)
(0.24,0.997674418604651)
(0.24,0.997674418604651)
(0.24,0.997674418604651)
(0.242,0.997674418604651)
(0.242,0.997674418604651)
(0.242,0.997674418604651)
(0.242,0.997674418604651)
(0.242,0.997674418604651)
(0.242,0.997674418604651)
(0.242,0.997674418604651)
(0.242,0.997674418604651)
(0.244,0.997674418604651)
(0.244,0.997674418604651)
(0.244,0.997674418604651)
(0.246,0.997674418604651)
(0.246,0.997674418604651)
(0.246,0.997674418604651)
(0.246,0.997674418604651)
(0.248,0.997674418604651)
(0.248,0.997674418604651)
(0.248,0.997674418604651)
(0.248,0.997674418604651)
(0.248,0.997674418604651)
(0.248,0.997674418604651)
(0.25,0.996511627906977)
(0.25,0.996511627906977)
(0.252,0.996511627906977)
(0.252,0.996511627906977)
(0.252,0.996511627906977)
(0.252,0.996511627906977)
(0.252,0.996511627906977)
(0.252,0.996511627906977)
(0.252,0.996511627906977)
(0.252,0.996511627906977)
(0.252,0.996511627906977)
(0.252,0.996511627906977)
(0.252,0.996511627906977)
(0.252,0.996511627906977)
(0.254,0.996511627906977)
(0.254,0.996511627906977)
(0.254,0.996511627906977)
(0.254,0.996511627906977)
(0.254,0.996511627906977)
(0.256,0.996511627906977)
(0.256,0.996511627906977)
(0.256,0.996511627906977)
(0.256,0.996511627906977)
(0.256,0.996511627906977)
(0.256,0.996511627906977)
(0.258,0.996511627906977)
(0.258,0.996511627906977)
(0.258,0.996511627906977)
(0.26,0.996511627906977)
(0.26,0.996511627906977)
(0.26,0.996511627906977)
(0.26,0.996511627906977)
(0.26,0.996511627906977)
(0.26,0.996511627906977)
(0.26,0.996511627906977)
(0.26,0.996511627906977)
(0.26,0.996511627906977)
(0.26,0.996511627906977)
(0.262,0.996511627906977)
(0.262,0.996511627906977)
(0.262,0.996511627906977)
(0.264,0.996511627906977)
(0.264,0.996511627906977)
(0.264,0.996511627906977)
(0.264,0.996511627906977)
(0.264,0.996511627906977)
(0.264,0.996511627906977)
(0.266,0.996511627906977)
(0.266,0.996511627906977)
(0.266,0.996511627906977)
(0.266,0.996511627906977)
(0.266,0.996511627906977)
(0.266,0.996511627906977)
(0.268,0.996511627906977)
(0.268,0.996511627906977)
(0.268,0.996511627906977)
(0.27,0.996511627906977)
(0.27,0.996511627906977)
(0.27,0.996511627906977)
(0.27,0.996511627906977)
(0.272,0.996511627906977)
(0.272,0.996511627906977)
(0.272,0.996511627906977)
(0.272,0.996511627906977)
(0.274,0.995348837209302)
(0.274,0.995348837209302)
(0.274,0.995348837209302)
(0.274,0.995348837209302)
(0.274,0.995348837209302)
(0.274,0.995348837209302)
(0.274,0.995348837209302)
(0.274,0.995348837209302)
(0.276,0.995348837209302)
(0.276,0.995348837209302)
(0.276,0.995348837209302)
(0.278,0.994186046511628)
(0.278,0.994186046511628)
(0.278,0.994186046511628)
(0.278,0.994186046511628)
(0.278,0.994186046511628)
(0.278,0.994186046511628)
(0.28,0.994186046511628)
(0.28,0.994186046511628)
(0.28,0.994186046511628)
(0.28,0.994186046511628)
(0.28,0.994186046511628)
(0.284,0.994186046511628)
(0.284,0.994186046511628)
(0.284,0.994186046511628)
(0.286,0.994186046511628)
(0.286,0.994186046511628)
(0.286,0.994186046511628)
(0.286,0.994186046511628)
(0.286,0.994186046511628)
(0.288,0.994186046511628)
(0.288,0.994186046511628)
(0.288,0.994186046511628)
(0.288,0.994186046511628)
(0.288,0.994186046511628)
(0.288,0.994186046511628)
(0.288,0.994186046511628)
(0.288,0.994186046511628)
(0.29,0.994186046511628)
(0.29,0.994186046511628)
(0.29,0.994186046511628)
(0.29,0.994186046511628)
(0.29,0.994186046511628)
(0.29,0.994186046511628)
(0.29,0.994186046511628)
(0.29,0.994186046511628)
(0.29,0.994186046511628)
(0.29,0.994186046511628)
(0.29,0.994186046511628)
(0.292,0.994186046511628)
(0.292,0.994186046511628)
(0.292,0.994186046511628)
(0.292,0.994186046511628)
(0.294,0.994186046511628)
(0.294,0.994186046511628)
(0.294,0.994186046511628)
(0.296,0.994186046511628)
(0.296,0.994186046511628)
(0.296,0.994186046511628)
(0.298,0.994186046511628)
(0.298,0.994186046511628)
(0.298,0.994186046511628)
(0.3,0.994186046511628)
(0.3,0.994186046511628)
(0.3,0.994186046511628)
(0.3,0.994186046511628)
(0.3,0.994186046511628)
(0.302,0.994186046511628)
(0.302,0.994186046511628)
(0.302,0.994186046511628)
(0.302,0.994186046511628)
(0.302,0.994186046511628)
(0.302,0.994186046511628)
(0.302,0.994186046511628)
(0.302,0.994186046511628)
(0.302,0.994186046511628)
(0.302,0.994186046511628)
(0.302,0.994186046511628)
(0.304,0.994186046511628)
(0.304,0.994186046511628)
(0.304,0.994186046511628)
(0.304,0.994186046511628)
(0.306,0.994186046511628)
(0.306,0.994186046511628)
(0.306,0.994186046511628)
(0.308,0.994186046511628)
(0.308,0.994186046511628)
(0.308,0.994186046511628)
(0.308,0.994186046511628)
(0.308,0.994186046511628)
(0.31,0.993023255813953)
(0.31,0.993023255813953)
(0.31,0.993023255813953)
(0.31,0.993023255813953)
(0.31,0.993023255813953)
(0.31,0.993023255813953)
(0.312,0.993023255813953)
(0.312,0.993023255813953)
(0.312,0.993023255813953)
(0.312,0.993023255813953)
(0.312,0.993023255813953)
(0.312,0.993023255813953)
(0.312,0.993023255813953)
(0.312,0.993023255813953)
(0.314,0.993023255813953)
(0.314,0.993023255813953)
(0.314,0.993023255813953)
(0.314,0.993023255813953)
(0.314,0.993023255813953)
(0.314,0.993023255813953)
(0.314,0.993023255813953)
(0.314,0.993023255813953)
(0.314,0.993023255813953)
(0.314,0.993023255813953)
(0.316,0.991860465116279)
(0.318,0.991860465116279)
(0.318,0.991860465116279)
(0.318,0.991860465116279)
(0.318,0.991860465116279)
(0.32,0.991860465116279)
(0.32,0.991860465116279)
(0.32,0.991860465116279)
(0.322,0.991860465116279)
(0.322,0.991860465116279)
(0.322,0.991860465116279)
(0.322,0.991860465116279)
(0.322,0.991860465116279)
(0.322,0.991860465116279)
(0.322,0.991860465116279)
(0.324,0.990697674418605)
(0.324,0.990697674418605)
(0.324,0.990697674418605)
(0.324,0.990697674418605)
(0.324,0.990697674418605)
(0.324,0.990697674418605)
(0.324,0.990697674418605)
(0.324,0.990697674418605)
(0.326,0.990697674418605)
(0.326,0.990697674418605)
(0.326,0.990697674418605)
(0.326,0.990697674418605)
(0.328,0.990697674418605)
(0.328,0.990697674418605)
(0.328,0.990697674418605)
(0.33,0.990697674418605)
(0.332,0.990697674418605)
(0.332,0.990697674418605)
(0.332,0.990697674418605)
(0.332,0.990697674418605)
(0.332,0.990697674418605)
(0.332,0.990697674418605)
(0.332,0.990697674418605)
(0.332,0.990697674418605)
(0.332,0.990697674418605)
(0.334,0.990697674418605)
(0.334,0.990697674418605)
(0.334,0.990697674418605)
(0.334,0.990697674418605)
(0.336,0.990697674418605)
(0.336,0.990697674418605)
(0.336,0.990697674418605)
(0.338,0.990697674418605)
(0.338,0.990697674418605)
(0.338,0.990697674418605)
(0.338,0.990697674418605)
(0.338,0.990697674418605)
(0.34,0.990697674418605)
(0.34,0.990697674418605)
(0.34,0.990697674418605)
(0.34,0.990697674418605)
(0.342,0.98953488372093)
(0.342,0.98953488372093)
(0.342,0.98953488372093)
(0.342,0.98953488372093)
(0.342,0.98953488372093)
(0.342,0.98953488372093)
(0.342,0.98953488372093)
(0.342,0.98953488372093)
(0.344,0.988372093023256)
(0.344,0.988372093023256)
(0.344,0.988372093023256)
(0.344,0.988372093023256)
(0.344,0.988372093023256)
(0.344,0.988372093023256)
(0.344,0.988372093023256)
(0.344,0.988372093023256)
(0.344,0.988372093023256)
(0.344,0.988372093023256)
(0.346,0.988372093023256)
(0.346,0.988372093023256)
(0.346,0.988372093023256)
(0.346,0.988372093023256)
(0.346,0.988372093023256)
(0.346,0.988372093023256)
(0.348,0.988372093023256)
(0.348,0.988372093023256)
(0.348,0.988372093023256)
(0.35,0.988372093023256)
(0.35,0.988372093023256)
(0.35,0.988372093023256)
(0.35,0.988372093023256)
(0.35,0.988372093023256)
(0.35,0.988372093023256)
(0.35,0.988372093023256)
(0.35,0.988372093023256)
(0.35,0.988372093023256)
(0.35,0.988372093023256)
(0.352,0.988372093023256)
(0.352,0.988372093023256)
(0.352,0.988372093023256)
(0.354,0.987209302325581)
(0.354,0.987209302325581)
(0.356,0.987209302325581)
(0.356,0.987209302325581)
(0.356,0.987209302325581)
(0.356,0.987209302325581)
(0.358,0.987209302325581)
(0.358,0.987209302325581)
(0.358,0.987209302325581)
(0.36,0.987209302325581)
(0.36,0.987209302325581)
(0.36,0.987209302325581)
(0.36,0.987209302325581)
(0.36,0.987209302325581)
(0.36,0.987209302325581)
(0.36,0.987209302325581)
(0.36,0.987209302325581)
(0.36,0.987209302325581)
(0.36,0.987209302325581)
(0.36,0.987209302325581)
(0.362,0.986046511627907)
(0.362,0.986046511627907)
(0.362,0.986046511627907)
(0.362,0.986046511627907)
(0.362,0.986046511627907)
(0.362,0.986046511627907)
(0.362,0.986046511627907)
(0.364,0.984883720930233)
(0.364,0.984883720930233)
(0.364,0.984883720930233)
(0.364,0.984883720930233)
(0.364,0.984883720930233)
(0.364,0.984883720930233)
(0.364,0.984883720930233)
(0.364,0.984883720930233)
(0.364,0.984883720930233)
(0.366,0.983720930232558)
(0.366,0.983720930232558)
(0.366,0.983720930232558)
(0.366,0.983720930232558)
(0.366,0.983720930232558)
(0.366,0.983720930232558)
(0.366,0.983720930232558)
(0.366,0.983720930232558)
(0.366,0.983720930232558)
(0.368,0.983720930232558)
(0.368,0.983720930232558)
(0.368,0.983720930232558)
(0.368,0.983720930232558)
(0.368,0.983720930232558)
(0.37,0.983720930232558)
(0.37,0.983720930232558)
(0.37,0.983720930232558)
(0.37,0.983720930232558)
(0.372,0.982558139534884)
(0.372,0.982558139534884)
(0.372,0.982558139534884)
(0.372,0.982558139534884)
(0.372,0.982558139534884)
(0.374,0.982558139534884)
(0.374,0.981395348837209)
(0.374,0.981395348837209)
(0.374,0.981395348837209)
(0.374,0.981395348837209)
(0.374,0.981395348837209)
(0.374,0.981395348837209)
(0.376,0.981395348837209)
(0.376,0.981395348837209)
(0.376,0.981395348837209)
(0.378,0.981395348837209)
(0.378,0.981395348837209)
(0.38,0.981395348837209)
(0.382,0.981395348837209)
(0.384,0.981395348837209)
(0.384,0.981395348837209)
(0.384,0.981395348837209)
(0.384,0.981395348837209)
(0.384,0.981395348837209)
(0.386,0.980232558139535)
(0.386,0.980232558139535)
(0.388,0.97906976744186)
(0.388,0.97906976744186)
(0.388,0.97906976744186)
(0.388,0.97906976744186)
(0.388,0.97906976744186)
(0.39,0.977906976744186)
(0.39,0.977906976744186)
(0.39,0.977906976744186)
(0.392,0.976744186046512)
(0.392,0.976744186046512)
(0.392,0.976744186046512)
(0.392,0.976744186046512)
(0.394,0.975581395348837)
(0.394,0.975581395348837)
(0.394,0.975581395348837)
(0.394,0.975581395348837)
(0.394,0.975581395348837)
(0.394,0.975581395348837)
(0.396,0.975581395348837)
(0.396,0.975581395348837)
(0.396,0.975581395348837)
(0.396,0.975581395348837)
(0.396,0.975581395348837)
(0.396,0.975581395348837)
(0.396,0.975581395348837)
(0.398,0.975581395348837)
(0.398,0.975581395348837)
(0.398,0.975581395348837)
(0.398,0.975581395348837)
(0.4,0.975581395348837)
(0.4,0.974418604651163)
(0.4,0.974418604651163)
(0.4,0.974418604651163)
(0.4,0.974418604651163)
(0.4,0.974418604651163)
(0.4,0.974418604651163)
(0.402,0.974418604651163)
(0.402,0.974418604651163)
(0.402,0.974418604651163)
(0.404,0.974418604651163)
(0.404,0.974418604651163)
(0.404,0.974418604651163)
(0.404,0.974418604651163)
(0.404,0.974418604651163)
(0.404,0.974418604651163)
(0.406,0.974418604651163)
(0.406,0.974418604651163)
(0.406,0.974418604651163)
(0.406,0.974418604651163)
(0.408,0.974418604651163)
(0.41,0.973255813953488)
(0.41,0.973255813953488)
(0.412,0.973255813953488)
(0.412,0.973255813953488)
(0.412,0.973255813953488)
(0.414,0.973255813953488)
(0.414,0.973255813953488)
(0.414,0.973255813953488)
(0.416,0.973255813953488)
(0.416,0.973255813953488)
(0.416,0.973255813953488)
(0.416,0.973255813953488)
(0.416,0.973255813953488)
(0.418,0.972093023255814)
(0.418,0.972093023255814)
(0.418,0.972093023255814)
(0.418,0.972093023255814)
(0.418,0.972093023255814)
(0.42,0.972093023255814)
(0.422,0.972093023255814)
(0.422,0.972093023255814)
(0.424,0.972093023255814)
(0.424,0.972093023255814)
(0.424,0.972093023255814)
(0.424,0.972093023255814)
(0.424,0.972093023255814)
(0.424,0.972093023255814)
(0.424,0.972093023255814)
(0.424,0.972093023255814)
(0.424,0.972093023255814)
(0.426,0.970930232558139)
(0.426,0.970930232558139)
(0.426,0.970930232558139)
(0.426,0.970930232558139)
(0.426,0.970930232558139)
(0.426,0.970930232558139)
(0.428,0.969767441860465)
(0.428,0.969767441860465)
(0.428,0.969767441860465)
(0.43,0.969767441860465)
(0.43,0.969767441860465)
(0.43,0.969767441860465)
(0.432,0.969767441860465)
(0.432,0.969767441860465)
(0.432,0.969767441860465)
(0.432,0.969767441860465)
(0.434,0.969767441860465)
(0.434,0.968604651162791)
(0.434,0.968604651162791)
(0.436,0.968604651162791)
(0.436,0.968604651162791)
(0.436,0.968604651162791)
(0.436,0.968604651162791)
(0.438,0.968604651162791)
(0.438,0.968604651162791)
(0.438,0.968604651162791)
(0.44,0.968604651162791)
(0.44,0.968604651162791)
(0.442,0.968604651162791)
(0.442,0.968604651162791)
(0.442,0.968604651162791)
(0.444,0.968604651162791)
(0.444,0.968604651162791)
(0.446,0.968604651162791)
(0.446,0.968604651162791)
(0.446,0.968604651162791)
(0.446,0.968604651162791)
(0.446,0.968604651162791)
(0.446,0.968604651162791)
(0.448,0.968604651162791)
(0.448,0.968604651162791)
(0.448,0.968604651162791)
(0.448,0.968604651162791)
(0.45,0.968604651162791)
(0.45,0.968604651162791)
(0.452,0.967441860465116)
(0.452,0.967441860465116)
(0.452,0.967441860465116)
(0.452,0.967441860465116)
(0.452,0.967441860465116)
(0.452,0.967441860465116)
(0.454,0.966279069767442)
(0.454,0.966279069767442)
(0.454,0.966279069767442)
(0.454,0.966279069767442)
(0.454,0.966279069767442)
(0.454,0.966279069767442)
(0.454,0.966279069767442)
(0.454,0.966279069767442)
(0.456,0.965116279069767)
(0.456,0.965116279069767)
(0.456,0.965116279069767)
(0.456,0.965116279069767)
(0.456,0.965116279069767)
(0.456,0.965116279069767)
(0.456,0.965116279069767)
(0.456,0.965116279069767)
(0.456,0.965116279069767)
(0.458,0.963953488372093)
(0.458,0.963953488372093)
(0.46,0.963953488372093)
(0.466,0.963953488372093)
(0.466,0.963953488372093)
(0.466,0.963953488372093)
(0.468,0.962790697674419)
(0.468,0.962790697674419)
(0.468,0.962790697674419)
(0.468,0.962790697674419)
(0.47,0.961627906976744)
(0.47,0.96046511627907)
(0.47,0.96046511627907)
(0.47,0.96046511627907)
(0.472,0.959302325581395)
(0.472,0.959302325581395)
(0.472,0.959302325581395)
(0.474,0.959302325581395)
(0.474,0.959302325581395)
(0.476,0.958139534883721)
(0.476,0.958139534883721)
(0.476,0.958139534883721)
(0.476,0.958139534883721)
(0.478,0.956976744186047)
(0.478,0.956976744186047)
(0.478,0.956976744186047)
(0.478,0.956976744186047)
(0.478,0.956976744186047)
(0.478,0.956976744186047)
(0.478,0.956976744186047)
(0.478,0.956976744186047)
(0.48,0.956976744186047)
(0.48,0.956976744186047)
(0.48,0.956976744186047)
(0.482,0.956976744186047)
(0.482,0.956976744186047)
(0.482,0.956976744186047)
(0.482,0.956976744186047)
(0.482,0.956976744186047)
(0.482,0.956976744186047)
(0.484,0.955813953488372)
(0.486,0.955813953488372)
(0.486,0.955813953488372)
(0.49,0.955813953488372)
(0.492,0.955813953488372)
(0.492,0.955813953488372)
(0.492,0.955813953488372)
(0.492,0.955813953488372)
(0.492,0.955813953488372)
(0.492,0.955813953488372)
(0.492,0.955813953488372)
(0.494,0.955813953488372)
(0.496,0.955813953488372)
(0.496,0.955813953488372)
(0.496,0.955813953488372)
(0.496,0.955813953488372)
(0.498,0.955813953488372)
(0.498,0.955813953488372)
(0.498,0.955813953488372)
(0.498,0.955813953488372)
(0.498,0.955813953488372)
(0.5,0.955813953488372)
(0.5,0.955813953488372)
(0.5,0.955813953488372)
(0.502,0.955813953488372)
(0.504,0.954651162790698)
(0.504,0.954651162790698)
(0.504,0.954651162790698)
(0.506,0.954651162790698)
(0.506,0.954651162790698)
(0.508,0.953488372093023)
(0.508,0.953488372093023)
(0.51,0.953488372093023)
(0.512,0.952325581395349)
(0.512,0.952325581395349)
(0.512,0.952325581395349)
(0.512,0.952325581395349)
(0.514,0.951162790697674)
(0.514,0.951162790697674)
(0.514,0.951162790697674)
(0.516,0.95)
(0.516,0.95)
(0.516,0.95)
(0.518,0.948837209302326)
(0.518,0.948837209302326)
(0.518,0.948837209302326)
(0.518,0.948837209302326)
(0.518,0.948837209302326)
(0.518,0.948837209302326)
(0.518,0.948837209302326)
(0.518,0.948837209302326)
(0.518,0.948837209302326)
(0.52,0.947674418604651)
(0.52,0.947674418604651)
(0.52,0.947674418604651)
(0.52,0.947674418604651)
(0.522,0.947674418604651)
(0.522,0.947674418604651)
(0.524,0.946511627906977)
(0.524,0.945348837209302)
(0.524,0.945348837209302)
(0.524,0.945348837209302)
(0.524,0.945348837209302)
(0.524,0.945348837209302)
(0.524,0.945348837209302)
(0.524,0.945348837209302)
(0.524,0.945348837209302)
(0.526,0.945348837209302)
(0.526,0.945348837209302)
(0.528,0.944186046511628)
(0.528,0.944186046511628)
(0.528,0.944186046511628)
(0.528,0.944186046511628)
(0.528,0.944186046511628)
(0.53,0.944186046511628)
(0.53,0.944186046511628)
(0.532,0.944186046511628)
(0.534,0.943023255813954)
(0.534,0.943023255813954)
(0.536,0.943023255813954)
(0.538,0.943023255813954)
(0.538,0.943023255813954)
(0.538,0.943023255813954)
(0.54,0.943023255813954)
(0.542,0.943023255813954)
(0.542,0.943023255813954)
(0.544,0.943023255813954)
(0.544,0.943023255813954)
(0.544,0.943023255813954)
(0.544,0.943023255813954)
(0.544,0.943023255813954)
(0.546,0.943023255813954)
(0.548,0.941860465116279)
(0.548,0.940697674418605)
(0.548,0.940697674418605)
(0.548,0.940697674418605)
(0.548,0.940697674418605)
(0.55,0.93953488372093)
(0.55,0.93953488372093)
(0.55,0.93953488372093)
(0.55,0.93953488372093)
(0.552,0.938372093023256)
(0.552,0.937209302325581)
(0.552,0.937209302325581)
(0.552,0.937209302325581)
(0.554,0.936046511627907)
(0.554,0.936046511627907)
(0.554,0.936046511627907)
(0.556,0.936046511627907)
(0.556,0.936046511627907)
(0.556,0.936046511627907)
(0.556,0.936046511627907)
(0.556,0.936046511627907)
(0.558,0.934883720930233)
(0.558,0.933720930232558)
(0.56,0.932558139534884)
(0.56,0.932558139534884)
(0.562,0.932558139534884)
(0.562,0.932558139534884)
(0.564,0.931395348837209)
(0.566,0.930232558139535)
(0.566,0.930232558139535)
(0.568,0.930232558139535)
(0.568,0.92906976744186)
(0.568,0.92906976744186)
(0.572,0.927906976744186)
(0.574,0.926744186046512)
(0.574,0.926744186046512)
(0.576,0.925581395348837)
(0.576,0.924418604651163)
(0.576,0.924418604651163)
(0.578,0.924418604651163)
(0.58,0.923255813953488)
(0.58,0.923255813953488)
(0.584,0.923255813953488)
(0.586,0.923255813953488)
(0.59,0.923255813953488)
(0.59,0.922093023255814)
(0.59,0.922093023255814)
(0.59,0.922093023255814)
(0.59,0.922093023255814)
(0.592,0.92093023255814)
(0.594,0.919767441860465)
(0.594,0.918604651162791)
(0.594,0.918604651162791)
(0.596,0.917441860465116)
(0.596,0.917441860465116)
(0.596,0.917441860465116)
(0.596,0.917441860465116)
(0.596,0.917441860465116)
(0.596,0.917441860465116)
(0.598,0.917441860465116)
(0.602,0.916279069767442)
(0.602,0.916279069767442)
(0.604,0.915116279069767)
(0.604,0.913953488372093)
(0.604,0.913953488372093)
(0.604,0.913953488372093)
(0.604,0.913953488372093)
(0.608,0.913953488372093)
(0.61,0.912790697674419)
(0.612,0.911627906976744)
(0.612,0.91046511627907)
(0.612,0.909302325581395)
(0.612,0.909302325581395)
(0.612,0.909302325581395)
(0.612,0.909302325581395)
(0.614,0.908139534883721)
(0.614,0.908139534883721)
(0.614,0.908139534883721)
(0.616,0.906976744186046)
(0.618,0.905813953488372)
(0.618,0.904651162790698)
(0.618,0.904651162790698)
(0.618,0.904651162790698)
(0.628,0.903488372093023)
(0.628,0.902325581395349)
(0.628,0.902325581395349)
(0.632,0.901162790697674)
(0.632,0.9)
(0.632,0.9)
(0.632,0.9)
(0.632,0.9)
(0.634,0.898837209302326)
(0.634,0.898837209302326)
(0.636,0.898837209302326)
(0.636,0.898837209302326)
(0.636,0.898837209302326)
(0.636,0.898837209302326)
(0.638,0.897674418604651)
(0.638,0.897674418604651)
(0.64,0.896511627906977)
(0.64,0.895348837209302)
(0.64,0.895348837209302)
(0.644,0.895348837209302)
(0.646,0.895348837209302)
(0.646,0.895348837209302)
(0.646,0.895348837209302)
(0.648,0.895348837209302)
(0.648,0.895348837209302)
(0.648,0.895348837209302)
(0.65,0.895348837209302)
(0.65,0.895348837209302)
(0.65,0.895348837209302)
(0.65,0.895348837209302)
(0.65,0.895348837209302)
(0.65,0.895348837209302)
(0.65,0.895348837209302)
(0.652,0.894186046511628)
(0.656,0.893023255813953)
(0.656,0.893023255813953)
(0.656,0.893023255813953)
(0.658,0.891860465116279)
(0.658,0.891860465116279)
(0.66,0.891860465116279)
(0.662,0.891860465116279)
(0.662,0.891860465116279)
(0.664,0.890697674418605)
(0.664,0.88953488372093)
(0.666,0.888372093023256)
(0.666,0.888372093023256)
(0.666,0.888372093023256)
(0.668,0.888372093023256)
(0.668,0.888372093023256)
(0.67,0.888372093023256)
(0.672,0.887209302325581)
(0.672,0.887209302325581)
(0.672,0.887209302325581)
(0.672,0.887209302325581)
(0.674,0.886046511627907)
(0.674,0.886046511627907)
(0.676,0.884883720930233)
(0.676,0.883720930232558)
(0.676,0.882558139534884)
(0.676,0.881395348837209)
(0.676,0.880232558139535)
(0.678,0.87906976744186)
(0.678,0.87906976744186)
(0.678,0.87906976744186)
(0.678,0.87906976744186)
(0.68,0.877906976744186)
(0.68,0.877906976744186)
(0.682,0.876744186046512)
(0.684,0.875581395348837)
(0.684,0.874418604651163)
(0.684,0.873255813953488)
(0.684,0.873255813953488)
(0.686,0.873255813953488)
(0.686,0.873255813953488)
(0.686,0.873255813953488)
(0.688,0.872093023255814)
(0.688,0.872093023255814)
(0.69,0.87093023255814)
(0.69,0.869767441860465)
(0.69,0.868604651162791)
(0.692,0.868604651162791)
(0.694,0.867441860465116)
(0.694,0.866279069767442)
(0.696,0.865116279069767)
(0.696,0.863953488372093)
(0.696,0.863953488372093)
(0.696,0.863953488372093)
(0.696,0.863953488372093)
(0.698,0.862790697674419)
(0.698,0.862790697674419)
(0.7,0.861627906976744)
(0.7,0.861627906976744)
(0.702,0.86046511627907)
(0.704,0.86046511627907)
(0.706,0.859302325581395)
(0.706,0.859302325581395)
(0.706,0.859302325581395)
(0.71,0.858139534883721)
(0.71,0.858139534883721)
(0.71,0.858139534883721)
(0.712,0.856976744186047)
(0.712,0.855813953488372)
(0.712,0.854651162790698)
(0.712,0.854651162790698)
(0.714,0.854651162790698)
(0.714,0.854651162790698)
(0.714,0.854651162790698)
(0.714,0.854651162790698)
(0.718,0.853488372093023)
(0.72,0.852325581395349)
(0.72,0.851162790697674)
(0.72,0.85)
(0.72,0.85)
(0.72,0.85)
(0.722,0.848837209302326)
(0.722,0.847674418604651)
(0.722,0.847674418604651)
(0.722,0.847674418604651)
(0.722,0.847674418604651)
(0.722,0.847674418604651)
(0.722,0.847674418604651)
(0.722,0.847674418604651)
(0.722,0.847674418604651)
(0.722,0.847674418604651)
(0.724,0.846511627906977)
(0.724,0.845348837209302)
(0.724,0.845348837209302)
(0.724,0.845348837209302)
(0.726,0.844186046511628)
(0.728,0.843023255813954)
(0.728,0.843023255813954)
(0.73,0.841860465116279)
(0.73,0.840697674418605)
(0.73,0.83953488372093)
(0.732,0.838372093023256)
(0.732,0.837209302325581)
(0.734,0.836046511627907)
(0.734,0.834883720930233)
(0.734,0.833720930232558)
(0.734,0.832558139534884)
(0.736,0.831395348837209)
(0.736,0.831395348837209)
(0.738,0.831395348837209)
(0.74,0.831395348837209)
(0.74,0.830232558139535)
(0.74,0.82906976744186)
(0.74,0.827906976744186)
(0.742,0.826744186046512)
(0.742,0.825581395348837)
(0.744,0.824418604651163)
(0.744,0.823255813953488)
(0.746,0.822093023255814)
(0.746,0.82093023255814)
(0.748,0.819767441860465)
(0.75,0.818604651162791)
(0.75,0.817441860465116)
(0.75,0.817441860465116)
(0.752,0.816279069767442)
(0.752,0.815116279069767)
(0.754,0.815116279069767)
(0.756,0.813953488372093)
(0.758,0.813953488372093)
(0.76,0.812790697674419)
(0.76,0.812790697674419)
(0.76,0.812790697674419)
(0.76,0.812790697674419)
(0.762,0.811627906976744)
(0.764,0.81046511627907)
(0.766,0.809302325581395)
(0.766,0.808139534883721)
(0.768,0.806976744186046)
(0.768,0.805813953488372)
(0.77,0.804651162790698)
(0.77,0.803488372093023)
(0.776,0.802325581395349)
(0.776,0.801162790697674)
(0.776,0.8)
(0.776,0.798837209302326)
(0.778,0.797674418604651)
(0.778,0.796511627906977)
(0.778,0.795348837209302)
(0.78,0.794186046511628)
(0.782,0.793023255813953)
(0.784,0.791860465116279)
(0.786,0.790697674418605)
(0.786,0.78953488372093)
(0.786,0.788372093023256)
(0.786,0.787209302325581)
(0.788,0.786046511627907)
(0.79,0.784883720930233)
(0.792,0.783720930232558)
(0.792,0.782558139534884)
(0.792,0.781395348837209)
(0.794,0.780232558139535)
(0.794,0.779069767441861)
(0.796,0.777906976744186)
(0.796,0.776744186046512)
(0.798,0.775581395348837)
(0.798,0.774418604651163)
(0.8,0.773255813953488)
(0.8,0.772093023255814)
(0.8,0.77093023255814)
(0.802,0.769767441860465)
(0.802,0.768604651162791)
(0.802,0.767441860465116)
(0.804,0.766279069767442)
(0.804,0.765116279069767)
(0.804,0.763953488372093)
(0.804,0.762790697674419)
(0.804,0.761627906976744)
(0.804,0.76046511627907)
(0.806,0.759302325581395)
(0.808,0.758139534883721)
(0.808,0.756976744186047)
(0.808,0.755813953488372)
(0.812,0.754651162790698)
(0.812,0.753488372093023)
(0.812,0.752325581395349)
(0.814,0.751162790697674)
(0.814,0.75)
(0.814,0.748837209302326)
(0.814,0.747674418604651)
(0.816,0.746511627906977)
(0.818,0.745348837209302)
(0.818,0.744186046511628)
(0.818,0.744186046511628)
(0.818,0.744186046511628)
(0.82,0.743023255813953)
(0.822,0.743023255813953)
(0.824,0.741860465116279)
(0.83,0.740697674418605)
(0.83,0.73953488372093)
(0.832,0.73953488372093)
(0.832,0.738372093023256)
(0.832,0.738372093023256)
(0.834,0.737209302325581)
(0.834,0.736046511627907)
(0.834,0.734883720930233)
(0.834,0.733720930232558)
(0.834,0.733720930232558)
(0.836,0.732558139534884)
(0.836,0.731395348837209)
(0.836,0.730232558139535)
(0.836,0.72906976744186)
(0.836,0.727906976744186)
(0.836,0.726744186046512)
(0.836,0.725581395348837)
(0.838,0.724418604651163)
(0.838,0.723255813953488)
(0.838,0.722093023255814)
(0.838,0.720930232558139)
(0.838,0.719767441860465)
(0.84,0.718604651162791)
(0.84,0.718604651162791)
(0.84,0.718604651162791)
(0.842,0.717441860465116)
(0.844,0.716279069767442)
(0.844,0.715116279069767)
(0.844,0.713953488372093)
(0.844,0.712790697674419)
(0.846,0.711627906976744)
(0.846,0.71046511627907)
(0.846,0.71046511627907)
(0.848,0.709302325581395)
(0.848,0.708139534883721)
(0.848,0.706976744186047)
(0.848,0.705813953488372)
(0.848,0.704651162790698)
(0.848,0.704651162790698)
(0.85,0.703488372093023)
(0.85,0.702325581395349)
(0.85,0.701162790697674)
(0.85,0.7)
(0.85,0.698837209302326)
(0.85,0.698837209302326)
(0.852,0.697674418604651)
(0.852,0.696511627906977)
(0.852,0.695348837209302)
(0.854,0.694186046511628)
(0.854,0.693023255813954)
(0.854,0.691860465116279)
(0.856,0.690697674418605)
(0.856,0.68953488372093)
(0.856,0.688372093023256)
(0.856,0.687209302325581)
(0.856,0.686046511627907)
(0.858,0.684883720930233)
(0.86,0.683720930232558)
(0.86,0.682558139534884)
(0.86,0.682558139534884)
(0.862,0.681395348837209)
(0.862,0.680232558139535)
(0.862,0.67906976744186)
(0.862,0.677906976744186)
(0.862,0.676744186046512)
(0.864,0.675581395348837)
(0.866,0.674418604651163)
(0.866,0.673255813953488)
(0.866,0.672093023255814)
(0.866,0.67093023255814)
(0.866,0.669767441860465)
(0.866,0.668604651162791)
(0.866,0.667441860465116)
(0.866,0.666279069767442)
(0.87,0.665116279069767)
(0.87,0.663953488372093)
(0.87,0.662790697674419)
(0.872,0.661627906976744)
(0.872,0.66046511627907)
(0.872,0.659302325581395)
(0.872,0.659302325581395)
(0.872,0.659302325581395)
(0.872,0.659302325581395)
(0.874,0.658139534883721)
(0.874,0.656976744186046)
(0.876,0.655813953488372)
(0.876,0.654651162790698)
(0.876,0.653488372093023)
(0.876,0.652325581395349)
(0.876,0.651162790697674)
(0.876,0.65)
(0.876,0.648837209302326)
(0.876,0.647674418604651)
(0.876,0.647674418604651)
(0.878,0.646511627906977)
(0.878,0.645348837209302)
(0.878,0.644186046511628)
(0.878,0.644186046511628)
(0.88,0.644186046511628)
(0.88,0.643023255813953)
(0.88,0.641860465116279)
(0.88,0.640697674418605)
(0.88,0.63953488372093)
(0.882,0.638372093023256)
(0.882,0.637209302325581)
(0.884,0.636046511627907)
(0.884,0.634883720930233)
(0.884,0.633720930232558)
(0.884,0.632558139534884)
(0.886,0.631395348837209)
(0.886,0.630232558139535)
(0.886,0.62906976744186)
(0.888,0.627906976744186)
(0.888,0.626744186046512)
(0.89,0.625581395348837)
(0.89,0.624418604651163)
(0.89,0.623255813953488)
(0.89,0.622093023255814)
(0.89,0.62093023255814)
(0.89,0.619767441860465)
(0.892,0.619767441860465)
(0.892,0.618604651162791)
(0.892,0.617441860465116)
(0.892,0.616279069767442)
(0.892,0.616279069767442)
(0.894,0.615116279069767)
(0.894,0.613953488372093)
(0.894,0.612790697674419)
(0.894,0.611627906976744)
(0.894,0.61046511627907)
(0.896,0.609302325581395)
(0.896,0.608139534883721)
(0.896,0.606976744186047)
(0.898,0.605813953488372)
(0.9,0.604651162790698)
(0.9,0.603488372093023)
(0.9,0.602325581395349)
(0.9,0.601162790697674)
(0.902,0.601162790697674)
(0.902,0.6)
(0.904,0.598837209302326)
(0.904,0.597674418604651)
(0.906,0.596511627906977)
(0.906,0.595348837209302)
(0.906,0.594186046511628)
(0.906,0.593023255813954)
(0.906,0.591860465116279)
(0.906,0.591860465116279)
(0.908,0.590697674418605)
(0.908,0.58953488372093)
(0.908,0.588372093023256)
(0.908,0.587209302325581)
(0.908,0.586046511627907)
(0.908,0.584883720930233)
(0.908,0.584883720930233)
(0.908,0.584883720930233)
(0.908,0.584883720930233)
(0.91,0.583720930232558)
(0.91,0.582558139534884)
(0.912,0.581395348837209)
(0.912,0.580232558139535)
(0.912,0.57906976744186)
(0.914,0.577906976744186)
(0.914,0.576744186046512)
(0.914,0.575581395348837)
(0.914,0.574418604651163)
(0.914,0.573255813953488)
(0.914,0.572093023255814)
(0.914,0.57093023255814)
(0.916,0.569767441860465)
(0.916,0.568604651162791)
(0.916,0.567441860465116)
(0.918,0.566279069767442)
(0.918,0.565116279069767)
(0.918,0.563953488372093)
(0.918,0.562790697674419)
(0.918,0.561627906976744)
(0.92,0.56046511627907)
(0.92,0.559302325581395)
(0.92,0.558139534883721)
(0.92,0.556976744186046)
(0.92,0.555813953488372)
(0.92,0.555813953488372)
(0.922,0.554651162790698)
(0.922,0.553488372093023)
(0.922,0.552325581395349)
(0.922,0.551162790697674)
(0.924,0.55)
(0.924,0.548837209302326)
(0.924,0.547674418604651)
(0.924,0.546511627906977)
(0.924,0.545348837209302)
(0.924,0.544186046511628)
(0.924,0.543023255813953)
(0.926,0.541860465116279)
(0.926,0.540697674418605)
(0.926,0.53953488372093)
(0.926,0.538372093023256)
(0.926,0.537209302325581)
(0.926,0.536046511627907)
(0.928,0.534883720930233)
(0.928,0.533720930232558)
(0.928,0.532558139534884)
(0.928,0.531395348837209)
(0.928,0.530232558139535)
(0.928,0.529069767441861)
(0.928,0.527906976744186)
(0.928,0.526744186046512)
(0.928,0.525581395348837)
(0.93,0.524418604651163)
(0.93,0.523255813953488)
(0.93,0.522093023255814)
(0.93,0.52093023255814)
(0.93,0.519767441860465)
(0.93,0.518604651162791)
(0.932,0.517441860465116)
(0.932,0.516279069767442)
(0.932,0.515116279069767)
(0.932,0.513953488372093)
(0.932,0.512790697674419)
(0.932,0.511627906976744)
(0.932,0.511627906976744)
(0.934,0.511627906976744)
(0.934,0.51046511627907)
(0.934,0.509302325581395)
(0.934,0.508139534883721)
(0.934,0.506976744186047)
(0.934,0.505813953488372)
(0.934,0.504651162790698)
(0.934,0.503488372093023)
(0.934,0.502325581395349)
(0.936,0.501162790697674)
(0.936,0.5)
(0.936,0.498837209302326)
(0.936,0.497674418604651)
(0.938,0.496511627906977)
(0.938,0.495348837209302)
(0.938,0.494186046511628)
(0.938,0.493023255813954)
(0.938,0.491860465116279)
(0.938,0.490697674418605)
(0.938,0.48953488372093)
(0.938,0.488372093023256)
(0.94,0.487209302325581)
(0.94,0.486046511627907)
(0.94,0.484883720930233)
(0.94,0.483720930232558)
(0.94,0.482558139534884)
(0.942,0.481395348837209)
(0.942,0.480232558139535)
(0.942,0.47906976744186)
(0.942,0.477906976744186)
(0.942,0.476744186046512)
(0.944,0.475581395348837)
(0.944,0.474418604651163)
(0.944,0.473255813953488)
(0.944,0.472093023255814)
(0.944,0.47093023255814)
(0.944,0.469767441860465)
(0.946,0.468604651162791)
(0.946,0.467441860465116)
(0.946,0.466279069767442)
(0.946,0.465116279069767)
(0.946,0.463953488372093)
(0.946,0.462790697674419)
(0.948,0.461627906976744)
(0.948,0.46046511627907)
(0.948,0.459302325581395)
(0.948,0.458139534883721)
(0.948,0.456976744186047)
(0.948,0.455813953488372)
(0.948,0.454651162790698)
(0.948,0.453488372093023)
(0.948,0.452325581395349)
(0.948,0.452325581395349)
(0.95,0.451162790697674)
(0.952,0.45)
(0.952,0.448837209302326)
(0.952,0.447674418604651)
(0.952,0.446511627906977)
(0.952,0.445348837209302)
(0.952,0.444186046511628)
(0.952,0.443023255813953)
(0.952,0.441860465116279)
(0.954,0.440697674418605)
(0.954,0.43953488372093)
(0.954,0.438372093023256)
(0.956,0.437209302325581)
(0.956,0.436046511627907)
(0.956,0.434883720930233)
(0.956,0.433720930232558)
(0.956,0.432558139534884)
(0.958,0.431395348837209)
(0.958,0.430232558139535)
(0.958,0.42906976744186)
(0.96,0.427906976744186)
(0.96,0.426744186046512)
(0.96,0.425581395348837)
(0.96,0.424418604651163)
(0.96,0.423255813953488)
(0.962,0.422093023255814)
(0.962,0.42093023255814)
(0.962,0.419767441860465)
(0.962,0.418604651162791)
(0.962,0.417441860465116)
(0.962,0.416279069767442)
(0.962,0.415116279069767)
(0.962,0.413953488372093)
(0.962,0.412790697674419)
(0.962,0.411627906976744)
(0.964,0.41046511627907)
(0.964,0.409302325581395)
(0.964,0.408139534883721)
(0.964,0.406976744186047)
(0.964,0.405813953488372)
(0.964,0.404651162790698)
(0.964,0.403488372093023)
(0.964,0.402325581395349)
(0.964,0.401162790697674)
(0.964,0.4)
(0.964,0.398837209302326)
(0.964,0.397674418604651)
(0.964,0.396511627906977)
(0.964,0.395348837209302)
(0.964,0.394186046511628)
(0.964,0.393023255813953)
(0.966,0.391860465116279)
(0.966,0.390697674418605)
(0.966,0.38953488372093)
(0.966,0.388372093023256)
(0.966,0.387209302325581)
(0.966,0.386046511627907)
(0.966,0.384883720930233)
(0.966,0.384883720930233)
(0.968,0.384883720930233)
(0.968,0.383720930232558)
(0.968,0.382558139534884)
(0.968,0.381395348837209)
(0.968,0.380232558139535)
(0.968,0.37906976744186)
(0.968,0.377906976744186)
(0.968,0.376744186046512)
(0.968,0.375581395348837)
(0.968,0.374418604651163)
(0.968,0.373255813953488)
(0.968,0.372093023255814)
(0.968,0.37093023255814)
(0.968,0.369767441860465)
(0.97,0.368604651162791)
(0.97,0.367441860465116)
(0.97,0.366279069767442)
(0.97,0.365116279069767)
(0.97,0.363953488372093)
(0.97,0.362790697674419)
(0.97,0.361627906976744)
(0.97,0.36046511627907)
(0.97,0.359302325581395)
(0.97,0.358139534883721)
(0.97,0.356976744186047)
(0.97,0.355813953488372)
(0.97,0.354651162790698)
(0.972,0.353488372093023)
(0.972,0.352325581395349)
(0.972,0.351162790697674)
(0.972,0.35)
(0.972,0.348837209302326)
(0.972,0.347674418604651)
(0.972,0.346511627906977)
(0.972,0.345348837209302)
(0.972,0.345348837209302)
(0.974,0.344186046511628)
(0.974,0.343023255813953)
(0.974,0.341860465116279)
(0.974,0.340697674418605)
(0.974,0.33953488372093)
(0.974,0.338372093023256)
(0.974,0.337209302325581)
(0.974,0.336046511627907)
(0.974,0.334883720930233)
(0.974,0.333720930232558)
(0.974,0.332558139534884)
(0.974,0.331395348837209)
(0.974,0.330232558139535)
(0.974,0.32906976744186)
(0.974,0.327906976744186)
(0.974,0.326744186046512)
(0.976,0.325581395348837)
(0.976,0.324418604651163)
(0.976,0.323255813953488)
(0.976,0.322093023255814)
(0.976,0.32093023255814)
(0.976,0.319767441860465)
(0.976,0.318604651162791)
(0.976,0.317441860465116)
(0.976,0.316279069767442)
(0.976,0.315116279069767)
(0.976,0.313953488372093)
(0.976,0.313953488372093)
(0.978,0.312790697674419)
(0.978,0.311627906976744)
(0.978,0.31046511627907)
(0.978,0.309302325581395)
(0.978,0.308139534883721)
(0.978,0.306976744186047)
(0.978,0.305813953488372)
(0.978,0.305813953488372)
(0.98,0.304651162790698)
(0.98,0.303488372093023)
(0.98,0.302325581395349)
(0.98,0.301162790697674)
(0.98,0.3)
(0.98,0.298837209302326)
(0.98,0.297674418604651)
(0.98,0.296511627906977)
(0.98,0.295348837209302)
(0.98,0.294186046511628)
(0.98,0.293023255813953)
(0.98,0.291860465116279)
(0.98,0.290697674418605)
(0.98,0.28953488372093)
(0.98,0.28953488372093)
(0.982,0.288372093023256)
(0.982,0.287209302325581)
(0.982,0.286046511627907)
(0.982,0.284883720930233)
(0.982,0.283720930232558)
(0.982,0.282558139534884)
(0.982,0.281395348837209)
(0.982,0.280232558139535)
(0.982,0.27906976744186)
(0.982,0.277906976744186)
(0.982,0.276744186046512)
(0.982,0.275581395348837)
(0.982,0.274418604651163)
(0.982,0.273255813953488)
(0.982,0.272093023255814)
(0.984,0.27093023255814)
(0.984,0.269767441860465)
(0.984,0.268604651162791)
(0.984,0.267441860465116)
(0.984,0.266279069767442)
(0.984,0.265116279069767)
(0.984,0.263953488372093)
(0.984,0.262790697674419)
(0.984,0.261627906976744)
(0.984,0.26046511627907)
(0.984,0.259302325581395)
(0.984,0.258139534883721)
(0.984,0.256976744186046)
(0.984,0.255813953488372)
(0.984,0.254651162790698)
(0.984,0.253488372093023)
(0.984,0.252325581395349)
(0.984,0.251162790697674)
(0.984,0.25)
(0.984,0.248837209302326)
(0.984,0.247674418604651)
(0.984,0.246511627906977)
(0.984,0.245348837209302)
(0.986,0.244186046511628)
(0.986,0.243023255813953)
(0.986,0.241860465116279)
(0.986,0.240697674418605)
(0.986,0.23953488372093)
(0.986,0.238372093023256)
(0.986,0.237209302325581)
(0.986,0.236046511627907)
(0.986,0.234883720930233)
(0.986,0.233720930232558)
(0.986,0.232558139534884)
(0.986,0.231395348837209)
(0.986,0.230232558139535)
(0.986,0.22906976744186)
(0.986,0.227906976744186)
(0.986,0.226744186046512)
(0.986,0.225581395348837)
(0.986,0.224418604651163)
(0.986,0.223255813953488)
(0.988,0.223255813953488)
(0.988,0.222093023255814)
(0.988,0.22093023255814)
(0.988,0.219767441860465)
(0.988,0.218604651162791)
(0.988,0.217441860465116)
(0.988,0.216279069767442)
(0.988,0.215116279069767)
(0.988,0.213953488372093)
(0.988,0.212790697674419)
(0.988,0.211627906976744)
(0.988,0.21046511627907)
(0.988,0.209302325581395)
(0.988,0.208139534883721)
(0.988,0.206976744186047)
(0.988,0.205813953488372)
(0.988,0.204651162790698)
(0.988,0.203488372093023)
(0.988,0.202325581395349)
(0.988,0.201162790697674)
(0.988,0.2)
(0.988,0.198837209302326)
(0.988,0.197674418604651)
(0.988,0.196511627906977)
(0.988,0.195348837209302)
(0.99,0.194186046511628)
(0.99,0.193023255813953)
(0.99,0.191860465116279)
(0.99,0.190697674418605)
(0.99,0.18953488372093)
(0.99,0.188372093023256)
(0.99,0.187209302325581)
(0.99,0.186046511627907)
(0.99,0.184883720930233)
(0.99,0.183720930232558)
(0.99,0.182558139534884)
(0.99,0.181395348837209)
(0.99,0.180232558139535)
(0.99,0.17906976744186)
(0.99,0.177906976744186)
(0.99,0.176744186046512)
(0.99,0.175581395348837)
(0.99,0.174418604651163)
(0.99,0.173255813953488)
(0.99,0.172093023255814)
(0.99,0.17093023255814)
(0.99,0.169767441860465)
(0.992,0.169767441860465)
(0.992,0.168604651162791)
(0.992,0.167441860465116)
(0.992,0.166279069767442)
(0.992,0.165116279069767)
(0.992,0.163953488372093)
(0.992,0.162790697674419)
(0.992,0.161627906976744)
(0.992,0.16046511627907)
(0.992,0.159302325581395)
(0.992,0.158139534883721)
(0.992,0.156976744186047)
(0.992,0.155813953488372)
(0.992,0.154651162790698)
(0.992,0.153488372093023)
(0.992,0.153488372093023)
(0.992,0.153488372093023)
(0.994,0.152325581395349)
(0.994,0.151162790697674)
(0.994,0.15)
(0.994,0.148837209302326)
(0.994,0.147674418604651)
(0.994,0.146511627906977)
(0.994,0.145348837209302)
(0.994,0.144186046511628)
(0.994,0.143023255813953)
(0.994,0.141860465116279)
(0.994,0.140697674418605)
(0.994,0.13953488372093)
(0.994,0.138372093023256)
(0.994,0.137209302325581)
(0.994,0.136046511627907)
(0.994,0.134883720930233)
(0.994,0.133720930232558)
(0.994,0.132558139534884)
(0.994,0.131395348837209)
(0.994,0.130232558139535)
(0.994,0.12906976744186)
(0.994,0.127906976744186)
(0.994,0.126744186046512)
(0.994,0.125581395348837)
(0.994,0.124418604651163)
(0.994,0.123255813953488)
(0.994,0.122093023255814)
(0.994,0.12093023255814)
(0.994,0.119767441860465)
(0.996,0.118604651162791)
(0.996,0.117441860465116)
(0.996,0.116279069767442)
(0.996,0.115116279069767)
(0.996,0.113953488372093)
(0.996,0.112790697674419)
(0.996,0.111627906976744)
(0.996,0.11046511627907)
(0.996,0.109302325581395)
(0.996,0.108139534883721)
(0.996,0.106976744186047)
(0.996,0.105813953488372)
(0.996,0.104651162790698)
(0.996,0.103488372093023)
(0.996,0.102325581395349)
(0.996,0.101162790697674)
(0.996,0.1)
(0.996,0.0988372093023256)
(0.996,0.0976744186046512)
(0.996,0.0965116279069767)
(0.996,0.0953488372093023)
(0.996,0.0941860465116279)
(0.996,0.0930232558139535)
(0.996,0.0918604651162791)
(0.996,0.0906976744186047)
(0.996,0.0906976744186047)
(0.998,0.0895348837209302)
(0.998,0.0883720930232558)
(0.998,0.0872093023255814)
(0.998,0.086046511627907)
(0.998,0.0848837209302326)
(0.998,0.0837209302325581)
(0.998,0.0825581395348837)
(0.998,0.0813953488372093)
(0.998,0.0802325581395349)
(0.998,0.0790697674418605)
(0.998,0.077906976744186)
(0.998,0.0767441860465116)
(0.998,0.0755813953488372)
(0.998,0.0744186046511628)
(0.998,0.0732558139534884)
(0.998,0.072093023255814)
(0.998,0.0709302325581395)
(0.998,0.0697674418604651)
(0.998,0.0686046511627907)
(0.998,0.0674418604651163)
(0.998,0.0662790697674419)
(0.998,0.0651162790697674)
(0.998,0.063953488372093)
(0.998,0.0627906976744186)
(0.998,0.0616279069767442)
(0.998,0.0604651162790698)
(0.998,0.0593023255813954)
(0.998,0.0581395348837209)
(0.998,0.0569767441860465)
(0.998,0.0558139534883721)
(0.998,0.0546511627906977)
(0.998,0.0534883720930233)
(0.998,0.0523255813953488)
(0.998,0.0511627906976744)
(0.998,0.05)
(0.998,0.0488372093023256)
(0.998,0.0476744186046512)
(0.998,0.0465116279069767)
(0.998,0.0453488372093023)
(0.998,0.0441860465116279)
(0.998,0.0430232558139535)
(0.998,0.0418604651162791)
(0.998,0.0406976744186047)
(0.998,0.0395348837209302)
(0.998,0.0383720930232558)
(1,0.0372093023255814)
(1,0.036046511627907)
(1,0.0348837209302326)
(1,0.0337209302325581)
(1,0.0325581395348837)
(1,0.0313953488372093)
(1,0.0302325581395349)
(1,0.0290697674418605)
(1,0.027906976744186)
(1,0.0267441860465116)
(1,0.0255813953488372)
(1,0.0244186046511628)
(1,0.0232558139534884)
(1,0.022093023255814)
(1,0.0209302325581395)
(1,0.0197674418604651)
(1,0.0186046511627907)
(1,0.0174418604651163)
(1,0.0162790697674419)
(1,0.0151162790697674)
(1,0.013953488372093)
(1,0.0127906976744186)
(1,0.0116279069767442)
(1,0.0104651162790698)
(1,0.00930232558139535)
(1,0.00813953488372093)
(1,0.00697674418604651)
(1,0.00581395348837209)
(1,0.00465116279069767)
(1,0.00348837209302326)
(1,0.00232558139534884)
(1,0.00116279069767442)
(1,0)
		};
		\node  [color=green!70!black] at (rel axis cs:0.17,0.65){Accuracy};
		\node  [color=blue] at (rel axis cs:0.23,0.43){Precision};
		\node  [color=red] at (rel axis cs:0.85,0.43){Recall};
		\end{axis}
\end{tikzpicture}

	\caption{ \label{fig:open} Confidence Thresholds for Verification}
	\vspace{-1.0cm}

	\end{center}
\end{figure}


==> reconstructedFeatures.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}[node distance=8pt and 33pt, scale=0.7]
	\begin{axis}[
	height=5.4cm,
	width=9.7cm,
		xlabel=Reconstructed Feature Vectors,
				ylabel=Cosine Similarity,
		 xtick={ 300, 600,900},
		 ymin =0, ymax=1,
		 xmin=0, xmax=900,
		 grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    ]
			\addplot[color=blue,mark=*,mark size=0.3pt] coordinates {
	%	\addplot[color=blue] coordinates {
(1,0.216576727405941)
(2,0.232554385340787)
(3,0.330535931549103)
(4,0.331260824509672)
(5,0.369643975322497)
(6,0.375892762762694)
(7,0.387624517902651)
(8,0.394421765782602)
(9,0.420878554499445)
(10,0.434187228771628)
(11,0.436475545635043)
(12,0.439057628809777)
(13,0.441815898168268)
(14,0.442553878754297)
(15,0.446525042340284)
(16,0.449641078975954)
(17,0.485643789747317)
(18,0.498880493440964)
(19,0.505415611854027)
(20,0.516926425412207)
(21,0.532890798004531)
(22,0.537698374197557)
(23,0.538945501096215)
(24,0.538977306139326)
(25,0.543787443306089)
(26,0.546509679177614)
(27,0.549955812214659)
(28,0.553368291899548)
(29,0.559124937644815)
(30,0.559291086057741)
(31,0.559607909250483)
(32,0.559902647335853)
(33,0.560816383447162)
(34,0.565231280577114)
(35,0.567750792576144)
(36,0.569277150187936)
(37,0.570240804188626)
(38,0.578317875102201)
(39,0.581726311712125)
(40,0.582182619823015)
(41,0.58440829211762)
(42,0.586423704390902)
(43,0.586548440523272)
(44,0.587323606549334)
(45,0.588727669307633)
(46,0.589152199487554)
(47,0.590269033610648)
(48,0.597847258045194)
(49,0.599111209033695)
(50,0.602029033707109)
(51,0.604700861459208)
(52,0.604941914362753)
(53,0.606713973313724)
(54,0.608222464399153)
(55,0.608582803105819)
(56,0.611241469948105)
(57,0.611939091851649)
(58,0.612467575350428)
(59,0.613193940105219)
(60,0.613732264564045)
(61,0.61490882680877)
(62,0.616348284086566)
(63,0.616689645628831)
(64,0.619998616484425)
(65,0.620276601483372)
(66,0.620976953417321)
(67,0.621086047734507)
(68,0.623487771952516)
(69,0.623648652798534)
(70,0.624308423431297)
(71,0.624588357644431)
(72,0.62461359161991)
(73,0.629225841729597)
(74,0.629537131151785)
(75,0.629660428107189)
(76,0.629953123421903)
(77,0.630568331241602)
(78,0.633861515724617)
(79,0.635078169637135)
(80,0.635234327946458)
(81,0.635437359871912)
(82,0.636782960567915)
(83,0.636967919432409)
(84,0.637423778861961)
(85,0.637527174102839)
(86,0.638379244493273)
(87,0.641546183239895)
(88,0.641564327395766)
(89,0.643444410163278)
(90,0.644134501224167)
(91,0.645822495286164)
(92,0.646277105266292)
(93,0.64680413973407)
(94,0.647313646653101)
(95,0.648477521128095)
(96,0.648562953010499)
(97,0.649031180250837)
(98,0.649497117108292)
(99,0.649933104246014)
(100,0.650356371078531)
(101,0.651139796534563)
(102,0.652440309320017)
(103,0.65314449879371)
(104,0.654204455349813)
(105,0.655844880265198)
(106,0.655970500124433)
(107,0.657934619227049)
(108,0.659206338161907)
(109,0.661117107230736)
(110,0.663117394217278)
(111,0.663333237583589)
(112,0.667720919652172)
(113,0.670838113265962)
(114,0.670997226362822)
(115,0.671262407370573)
(116,0.671322311216345)
(117,0.671626174251653)
(118,0.674840756671605)
(119,0.674917332988645)
(120,0.675135682843317)
(121,0.675634533027371)
(122,0.676337554651356)
(123,0.676857778528432)
(124,0.678346619299761)
(125,0.678800500443923)
(126,0.679288163702137)
(127,0.680621016646625)
(128,0.680701967757377)
(129,0.681252282071912)
(130,0.68154688713964)
(131,0.682861693210699)
(132,0.683194916526555)
(133,0.685103884218785)
(134,0.685586142179163)
(135,0.691969354591524)
(136,0.692823244578917)
(137,0.692865396222044)
(138,0.69323030688245)
(139,0.6932704396059)
(140,0.693810960086014)
(141,0.694281146387796)
(142,0.694534489340089)
(143,0.696319356238725)
(144,0.696928867679272)
(145,0.697129816917072)
(146,0.697713666189231)
(147,0.699128307664364)
(148,0.700720142300344)
(149,0.701290287653874)
(150,0.701651431971875)
(151,0.701784658446239)
(152,0.702290027389768)
(153,0.702533463388501)
(154,0.703312473289982)
(155,0.703795035151396)
(156,0.705121039918056)
(157,0.706813441220704)
(158,0.708995105290137)
(159,0.709324786072429)
(160,0.70932677519445)
(161,0.710893955050005)
(162,0.710907505592573)
(163,0.710979784324856)
(164,0.711337912862333)
(165,0.711498793889974)
(166,0.711548712690905)
(167,0.711613798261338)
(168,0.713036571230208)
(169,0.714256869578546)
(170,0.715365233793803)
(171,0.716315867916244)
(172,0.718093087059964)
(173,0.718126504755401)
(174,0.718971344962238)
(175,0.719682078510573)
(176,0.719751045526723)
(177,0.720204607439211)
(178,0.720972909820815)
(179,0.721075392416441)
(180,0.721846994700709)
(181,0.722433329325331)
(182,0.72352850582995)
(183,0.723758654954404)
(184,0.724813924584139)
(185,0.725064904305451)
(186,0.725146602348971)
(187,0.726066126769407)
(188,0.726133261073234)
(189,0.7271569465313)
(190,0.728595799002873)
(191,0.728694514409233)
(192,0.729249306082602)
(193,0.729751200105919)
(194,0.730254724955656)
(195,0.731919598517434)
(196,0.73275480333535)
(197,0.73374249667686)
(198,0.733785814266215)
(199,0.734267913052025)
(200,0.735390915181347)
(201,0.736457483317974)
(202,0.737003443296723)
(203,0.739421451946312)
(204,0.740669285319082)
(205,0.741046579761264)
(206,0.741704315929274)
(207,0.743315997533082)
(208,0.743892218861416)
(209,0.745127754253704)
(210,0.745323230841713)
(211,0.745680629895705)
(212,0.746253548875239)
(213,0.746840793570876)
(214,0.747525376264472)
(215,0.748550661412603)
(216,0.749105237245523)
(217,0.750277876325305)
(218,0.75053347553996)
(219,0.75079824702308)
(220,0.751054537519409)
(221,0.751137917482094)
(222,0.752007530352369)
(223,0.752299458180376)
(224,0.753641757084745)
(225,0.753666669849031)
(226,0.753672292243678)
(227,0.754425308210137)
(228,0.755528501970366)
(229,0.756115915525723)
(230,0.756846350329255)
(231,0.757765585188247)
(232,0.757987227196869)
(233,0.758066960290845)
(234,0.759876205354878)
(235,0.760035874863354)
(236,0.760167936571269)
(237,0.760177225679079)
(238,0.76055557759385)
(239,0.76274138433292)
(240,0.764310200510026)
(241,0.765247005627585)
(242,0.765336569662864)
(243,0.76664715863978)
(244,0.767670883688084)
(245,0.768427326207237)
(246,0.768652003643117)
(247,0.768987737324112)
(248,0.769484349666668)
(249,0.769755298910971)
(250,0.770324336866028)
(251,0.770600402382935)
(252,0.771784639506559)
(253,0.77202502322563)
(254,0.77242860330889)
(255,0.773170133405138)
(256,0.77328827654281)
(257,0.773924738925666)
(258,0.774702685077293)
(259,0.775483566876542)
(260,0.775517859307984)
(261,0.776038847125971)
(262,0.776911200850784)
(263,0.777095579381832)
(264,0.777611825996406)
(265,0.778646251734112)
(266,0.779396581363807)
(267,0.779554977737969)
(268,0.780955438576135)
(269,0.780970219859646)
(270,0.781448515443663)
(271,0.781573906276622)
(272,0.781808706161292)
(273,0.78273145880129)
(274,0.782961578409783)
(275,0.783458166771246)
(276,0.78376286751842)
(277,0.783800248966809)
(278,0.78381933869314)
(279,0.783837787038889)
(280,0.784147626075914)
(281,0.784844811668585)
(282,0.784928778562181)
(283,0.785248590721517)
(284,0.785777431518756)
(285,0.78620295881264)
(286,0.786277998377639)
(287,0.786382701046627)
(288,0.786471117536779)
(289,0.786557426825192)
(290,0.786611534479242)
(291,0.787156141501457)
(292,0.787689713955107)
(293,0.788471274103428)
(294,0.788566284054158)
(295,0.789167409243684)
(296,0.789384013500342)
(297,0.79035319335797)
(298,0.791212010219644)
(299,0.791425286996157)
(300,0.792748589162314)
(301,0.793456514075123)
(302,0.793594987330192)
(303,0.794768260991468)
(304,0.79481509265881)
(305,0.795186728017361)
(306,0.795222729035307)
(307,0.795336408935463)
(308,0.795449233734052)
(309,0.796310483227486)
(310,0.796891265246024)
(311,0.797411594277158)
(312,0.797628382792252)
(313,0.798100227541081)
(314,0.798404132599036)
(315,0.798639538777863)
(316,0.798848116912194)
(317,0.799293447312777)
(318,0.799534754307731)
(319,0.799883090869163)
(320,0.800199922972563)
(321,0.800290368568015)
(322,0.800294800419712)
(323,0.800324211892025)
(324,0.800874637381414)
(325,0.801112373337571)
(326,0.801785596544273)
(327,0.801923360444822)
(328,0.803360199890128)
(329,0.803615669669794)
(330,0.803680515778577)
(331,0.804553985068184)
(332,0.804680561351362)
(333,0.804693812338465)
(334,0.804914456324867)
(335,0.806552508328042)
(336,0.806636658802476)
(337,0.806685404599016)
(338,0.806776034748798)
(339,0.806819869387181)
(340,0.807415215874661)
(341,0.80780056804864)
(342,0.808302287872197)
(343,0.808458968719142)
(344,0.808973031563901)
(345,0.809558042940983)
(346,0.809590587257916)
(347,0.809728213624392)
(348,0.811538776961692)
(349,0.811702233435758)
(350,0.811817801608399)
(351,0.811881189686391)
(352,0.811968039721385)
(353,0.814775797897083)
(354,0.815747614845567)
(355,0.816535442873699)
(356,0.816555851219796)
(357,0.816728311574128)
(358,0.817844679488729)
(359,0.818339517540901)
(360,0.818964297910873)
(361,0.819508900054168)
(362,0.819625273592524)
(363,0.819641157409146)
(364,0.820168640761151)
(365,0.820986413298669)
(366,0.821590605387042)
(367,0.821895843280972)
(368,0.822017790698904)
(369,0.822342121223323)
(370,0.822731738808886)
(371,0.823095770892905)
(372,0.823763630479878)
(373,0.823890029867542)
(374,0.823906549778102)
(375,0.824389765114251)
(376,0.824661319775999)
(377,0.825171058730446)
(378,0.825239323025949)
(379,0.825687296098631)
(380,0.825735600798973)
(381,0.825984524798555)
(382,0.826569732707994)
(383,0.826723442668749)
(384,0.826925706085222)
(385,0.827027188171418)
(386,0.827107112986536)
(387,0.827161507933454)
(388,0.827333767163565)
(389,0.827336960603967)
(390,0.827564550225755)
(391,0.82764379629042)
(392,0.828069950746775)
(393,0.828961044058552)
(394,0.829196939777439)
(395,0.829855789923145)
(396,0.830403500192461)
(397,0.83058057256391)
(398,0.83080385385951)
(399,0.831538243147316)
(400,0.83203924395466)
(401,0.832235937604776)
(402,0.832761027180529)
(403,0.832905732988374)
(404,0.833336246170997)
(405,0.833344644884438)
(406,0.833577322009148)
(407,0.833609649446929)
(408,0.833697237659733)
(409,0.83431580487218)
(410,0.834744640247282)
(411,0.835186984432766)
(412,0.835380012748804)
(413,0.835432377959474)
(414,0.835626212195063)
(415,0.835768546333542)
(416,0.836636966659144)
(417,0.837161528854051)
(418,0.837211675675631)
(419,0.837841406351349)
(420,0.837848248542639)
(421,0.837872706428567)
(422,0.837969500534614)
(423,0.838493868664173)
(424,0.839167273036962)
(425,0.839192238106411)
(426,0.839529504696826)
(427,0.839618333810067)
(428,0.839841555675864)
(429,0.839895694884309)
(430,0.840529925284774)
(431,0.840797790063312)
(432,0.8412099160585)
(433,0.841249864848287)
(434,0.841280505793519)
(435,0.841302778154945)
(436,0.841998970790851)
(437,0.842099459984902)
(438,0.84245337222238)
(439,0.842517544805638)
(440,0.842559084494322)
(441,0.842681741973894)
(442,0.842763138371324)
(443,0.843430926458128)
(444,0.843511058918205)
(445,0.843930469315359)
(446,0.843984556030975)
(447,0.843987395847195)
(448,0.844028471203008)
(449,0.844647434496878)
(450,0.84567035812098)
(451,0.84624288653876)
(452,0.846311517003683)
(453,0.847255475048562)
(454,0.84837145726529)
(455,0.848423276782414)
(456,0.848617671260013)
(457,0.848634717668682)
(458,0.848686447448035)
(459,0.849112760838039)
(460,0.849124067678551)
(461,0.849199875121307)
(462,0.849302488980488)
(463,0.849330249528089)
(464,0.84936312967081)
(465,0.849605350550632)
(466,0.849608864820425)
(467,0.850330446328204)
(468,0.850672280140528)
(469,0.850929140161592)
(470,0.85111400263665)
(471,0.851126205376495)
(472,0.851380653866985)
(473,0.851485195716323)
(474,0.85151272666599)
(475,0.851535166642354)
(476,0.851847348672967)
(477,0.852438601051857)
(478,0.852562960293451)
(479,0.852576630820626)
(480,0.853250042491813)
(481,0.853332941658267)
(482,0.853479948819665)
(483,0.853538508409872)
(484,0.853626846960148)
(485,0.853633023537636)
(486,0.854194411428874)
(487,0.854690276979641)
(488,0.85470098510182)
(489,0.854752300522228)
(490,0.855062137964127)
(491,0.855489447203162)
(492,0.855595783751055)
(493,0.855692603200013)
(494,0.856632032213951)
(495,0.856826073706368)
(496,0.856989026796019)
(497,0.857071522279721)
(498,0.857593329457036)
(499,0.857612449291966)
(500,0.857644326888534)
(501,0.857923416596862)
(502,0.858098148703128)
(503,0.858115668718053)
(504,0.858248813433952)
(505,0.858435157137151)
(506,0.858661891266507)
(507,0.858876468112511)
(508,0.859300995456923)
(509,0.85944419258812)
(510,0.860024963542968)
(511,0.86017475432495)
(512,0.860471548880796)
(513,0.860949384171607)
(514,0.861066095378939)
(515,0.861101485770701)
(516,0.861256014331451)
(517,0.861268668649111)
(518,0.861468602859369)
(519,0.861653165165262)
(520,0.861728083923183)
(521,0.862086777444853)
(522,0.862148453685826)
(523,0.86288739279961)
(524,0.864022013736618)
(525,0.864284643539346)
(526,0.864341100836227)
(527,0.864405289046653)
(528,0.864419286860567)
(529,0.864877932526816)
(530,0.865137925360166)
(531,0.865257632445812)
(532,0.865330768365861)
(533,0.865482896041313)
(534,0.865697844105884)
(535,0.865818316970732)
(536,0.865827401896392)
(537,0.865962176698752)
(538,0.866060203585015)
(539,0.866078117409539)
(540,0.866235137029843)
(541,0.866526147988895)
(542,0.866884330428852)
(543,0.866891006248674)
(544,0.866991047801831)
(545,0.867082810566798)
(546,0.867343794125076)
(547,0.867645059295126)
(548,0.867890297888029)
(549,0.868171735953351)
(550,0.868249499288603)
(551,0.868650794639923)
(552,0.869178818572801)
(553,0.869368428149994)
(554,0.869377867455617)
(555,0.869422805682379)
(556,0.869754132339286)
(557,0.869933636478606)
(558,0.869964451540001)
(559,0.870118797529102)
(560,0.870728814287212)
(561,0.870807961235485)
(562,0.870970459200477)
(563,0.870971272122797)
(564,0.871007740543245)
(565,0.871256150700984)
(566,0.871288490850062)
(567,0.871321795354848)
(568,0.871792715928015)
(569,0.872052539252015)
(570,0.872053086547297)
(571,0.872112346275471)
(572,0.872525305519988)
(573,0.872696358906263)
(574,0.872801413987643)
(575,0.872910421936843)
(576,0.87300266919597)
(577,0.873106019965262)
(578,0.87325681379752)
(579,0.873322122329023)
(580,0.873392874521848)
(581,0.873639472251139)
(582,0.873699581954284)
(583,0.873711413315135)
(584,0.873839037812429)
(585,0.873952811688491)
(586,0.874023763275206)
(587,0.874269746752408)
(588,0.874358788293798)
(589,0.874409197229201)
(590,0.874851434884866)
(591,0.874896267754231)
(592,0.875126486557998)
(593,0.875277195346713)
(594,0.875455144338439)
(595,0.875527157045696)
(596,0.875597159768908)
(597,0.876025324762254)
(598,0.876249073379104)
(599,0.876281012757713)
(600,0.876281898027511)
(601,0.876349566674106)
(602,0.876356278725963)
(603,0.87641366875671)
(604,0.876569307973727)
(605,0.876604312597127)
(606,0.876718787362879)
(607,0.876785318389449)
(608,0.876985698486554)
(609,0.877013841275235)
(610,0.877087846776684)
(611,0.877198380364682)
(612,0.877338562121743)
(613,0.877472723545882)
(614,0.877530395415897)
(615,0.877727981920223)
(616,0.877741527728208)
(617,0.877882529678126)
(618,0.877936673104892)
(619,0.878073731406876)
(620,0.878320240451687)
(621,0.878539425544285)
(622,0.878775220272078)
(623,0.878845805261019)
(624,0.878902516777934)
(625,0.879084396156407)
(626,0.879165655602885)
(627,0.879552009573399)
(628,0.879919673141236)
(629,0.880202867759008)
(630,0.880348836455946)
(631,0.880395295236437)
(632,0.880512161810672)
(633,0.880531802136147)
(634,0.880740699458501)
(635,0.881190525297727)
(636,0.881463634619494)
(637,0.881518317535769)
(638,0.881627633944267)
(639,0.881748961619587)
(640,0.881872333910644)
(641,0.881972601729724)
(642,0.88203660599414)
(643,0.882039316443369)
(644,0.882051612776666)
(645,0.882095235562668)
(646,0.882197742126936)
(647,0.88238537245304)
(648,0.882556413406262)
(649,0.882753701459584)
(650,0.88303927762434)
(651,0.883106815474316)
(652,0.883108022920093)
(653,0.883128883926031)
(654,0.883226305066991)
(655,0.883254956863019)
(656,0.883284634827239)
(657,0.883388663815146)
(658,0.88352138979695)
(659,0.88382389734415)
(660,0.883902837112003)
(661,0.883952899015261)
(662,0.883974391293861)
(663,0.884065723467588)
(664,0.884446564806637)
(665,0.884610176760425)
(666,0.884974861112325)
(667,0.885157489335004)
(668,0.885168120157605)
(669,0.885348078326755)
(670,0.885600682418929)
(671,0.885867888351164)
(672,0.886141842309755)
(673,0.886449817780729)
(674,0.886656049493368)
(675,0.886708193154824)
(676,0.886846761374213)
(677,0.886853053956294)
(678,0.886975221628124)
(679,0.887044467089477)
(680,0.887065000740667)
(681,0.887119850671502)
(682,0.887203942972868)
(683,0.887506311991057)
(684,0.88752024146806)
(685,0.887642775455825)
(686,0.887864161729802)
(687,0.888174969918529)
(688,0.888259761993404)
(689,0.888268674502439)
(690,0.888276688265942)
(691,0.888674042140333)
(692,0.888961614958044)
(693,0.889224784564415)
(694,0.889262515169167)
(695,0.889334677143168)
(696,0.889457204408515)
(697,0.890038990640555)
(698,0.890053727494861)
(699,0.890099298390831)
(700,0.890233542195731)
(701,0.89058846591198)
(702,0.89064833924567)
(703,0.890769970469808)
(704,0.890919317568668)
(705,0.890978181406295)
(706,0.891053254061888)
(707,0.891119870377042)
(708,0.891214934723479)
(709,0.891217067574951)
(710,0.891380044620768)
(711,0.891432525481361)
(712,0.891713032202817)
(713,0.891889486679285)
(714,0.892159753002254)
(715,0.892347385266114)
(716,0.892367278145382)
(717,0.892469221055504)
(718,0.892477334424133)
(719,0.892584643747175)
(720,0.892792051988661)
(721,0.893341041319447)
(722,0.893357798368736)
(723,0.893598862249977)
(724,0.893625699106877)
(725,0.893714341505277)
(726,0.893848683187076)
(727,0.893967829464603)
(728,0.89410023355303)
(729,0.894241473809378)
(730,0.894286623655045)
(731,0.894468546420018)
(732,0.894497310469266)
(733,0.894573818108532)
(734,0.894666894190982)
(735,0.894718740477092)
(736,0.894727390190551)
(737,0.894935046698451)
(738,0.895006452027077)
(739,0.895395691009343)
(740,0.895644527040273)
(741,0.895839618077795)
(742,0.895842675630965)
(743,0.895981766550123)
(744,0.896022204146745)
(745,0.896260233209802)
(746,0.896395563491326)
(747,0.896806566961384)
(748,0.896850400636692)
(749,0.896890752379998)
(750,0.897001481271492)
(751,0.897039943620972)
(752,0.897100165675485)
(753,0.897141798629964)
(754,0.897624095230586)
(755,0.897714787286432)
(756,0.897731309939454)
(757,0.897887937967813)
(758,0.89793117224472)
(759,0.89793622100268)
(760,0.898080557874111)
(761,0.898104676035207)
(762,0.898413783797937)
(763,0.898420598531837)
(764,0.898448910494362)
(765,0.898570117628415)
(766,0.898608205347785)
(767,0.898770379422969)
(768,0.898888560031871)
(769,0.898903636845984)
(770,0.898929231722084)
(771,0.898969306047852)
(772,0.899045465109775)
(773,0.899164986142546)
(774,0.899215774244159)
(775,0.899254903125736)
(776,0.900011664623622)
(777,0.900230762946779)
(778,0.900321084107784)
(779,0.90034943814961)
(780,0.900462606051752)
(781,0.900798834602556)
(782,0.900987694327221)
(783,0.901094512475281)
(784,0.901447599383032)
(785,0.901806333378968)
(786,0.901877368636128)
(787,0.902043186803422)
(788,0.902335110894851)
(789,0.902471999979323)
(790,0.902721539029328)
(791,0.902952847268215)
(792,0.903283199078397)
(793,0.903479281641564)
(794,0.903580471359066)
(795,0.903640193436252)
(796,0.904024894918634)
(797,0.90451801559473)
(798,0.904612751916543)
(799,0.904709376243342)
(800,0.904749650588704)
(801,0.904931122853223)
(802,0.905044063685361)
(803,0.905048718072654)
(804,0.905301274941267)
(805,0.905575769341727)
(806,0.90558198038101)
(807,0.9058577635881)
(808,0.905941298193776)
(809,0.906048528512503)
(810,0.906105655869496)
(811,0.90636603783914)
(812,0.906374799301059)
(813,0.906477018110425)
(814,0.906480151222752)
(815,0.906720006270075)
(816,0.906864560314388)
(817,0.906870604833639)
(818,0.906886194372294)
(819,0.907193286205286)
(820,0.907228325630457)
(821,0.907372432895963)
(822,0.907745475268559)
(823,0.907761844009473)
(824,0.90801263541067)
(825,0.908052703545115)
(826,0.908704570790145)
(827,0.908743606520467)
(828,0.908921642579767)
(829,0.908945222443142)
(830,0.909057712166037)
(831,0.909119878773064)
(832,0.90954758657336)
(833,0.909695861170437)
(834,0.910228465783539)
(835,0.910502927684903)
(836,0.910674102938695)
(837,0.911141232405638)
(838,0.911325521122118)
(839,0.911564367757147)
(840,0.911681204694122)
(841,0.911831383746843)
(842,0.912667538731821)
(843,0.912934072829666)
(844,0.913125643125849)
(845,0.913349963522605)
(846,0.913716169587782)
(847,0.913813777012116)
(848,0.913865449160105)
(849,0.913990015877561)
(850,0.914019596110174)
(851,0.914304458085401)
(852,0.914370909649542)
(853,0.914468199927398)
(854,0.914659105763068)
(855,0.915272872864976)
(856,0.915721655175433)
(857,0.915816186423146)
(858,0.916121166507485)
(859,0.916303370325443)
(860,0.916444982171089)
(861,0.916533914450402)
(862,0.916971511104505)
(863,0.917422093296977)
(864,0.918162562043647)
(865,0.918511307578947)
(866,0.918640342688952)
(867,0.918650495918166)
(868,0.918692762229371)
(869,0.919153963306504)
(870,0.919974335488606)
(871,0.920246179942452)
(872,0.920926201770028)
(873,0.92203660921739)
(874,0.922283235050738)
(875,0.922577065214686)
(876,0.923008386370047)
(877,0.923439284469497)
(878,0.923444339709764)
(879,0.923782798407037)
(880,0.923986187305168)
(881,0.924075680324065)
(882,0.924599119514968)
(883,0.926176494236046)
(884,0.926196336809201)
(885,0.927191012066478)
(886,0.92780638742534)
(887,0.928155577625922)
(888,0.928736541286055)
(889,0.928827108064879)
(890,0.929186217541368)
(891,0.929857840694389)
(892,0.932887349348965)
(893,0.932958173569089)
(894,0.933205073521217)
(895,0.936648278959115)
(896,0.938839811714252)
(897,0.939166985063259)
(898,0.94177397367544)
(899,0.945578741268875)
(900,0.951314806358503)
			};
	
	\addplot[color=red, mark size=0.3pt,
                mark=*] coordinates {
	(1,0.35)
(2,0.35)
(3,0.35)
(4,0.35)
(5,0.35)
(6,0.35)
(7,0.35)
(8,0.35)
(9,0.35)
(10,0.35)
(11,0.35)
(12,0.35)
(13,0.35)
(14,0.35)
(15,0.35)
(16,0.35)
(17,0.35)
(18,0.35)
(19,0.35)
(20,0.35)
(21,0.35)
(22,0.35)
(23,0.35)
(24,0.35)
(25,0.35)
(26,0.35)
(27,0.35)
(28,0.35)
(29,0.35)
(30,0.35)
(31,0.35)
(32,0.35)
(33,0.35)
(34,0.35)
(35,0.35)
(36,0.35)
(37,0.35)
(38,0.35)
(39,0.35)
(40,0.35)
(41,0.35)
(42,0.35)
(43,0.35)
(44,0.35)
(45,0.35)
(46,0.35)
(47,0.35)
(48,0.35)
(49,0.35)
(50,0.35)
(51,0.35)
(52,0.35)
(53,0.35)
(54,0.35)
(55,0.35)
(56,0.35)
(57,0.35)
(58,0.35)
(59,0.35)
(60,0.35)
(61,0.35)
(62,0.35)
(63,0.35)
(64,0.35)
(65,0.35)
(66,0.35)
(67,0.35)
(68,0.35)
(69,0.35)
(70,0.35)
(71,0.35)
(72,0.35)
(73,0.35)
(74,0.35)
(75,0.35)
(76,0.35)
(77,0.35)
(78,0.35)
(79,0.35)
(80,0.35)
(81,0.35)
(82,0.35)
(83,0.35)
(84,0.35)
(85,0.35)
(86,0.35)
(87,0.35)
(88,0.35)
(89,0.35)
(90,0.35)
(91,0.35)
(92,0.35)
(93,0.35)
(94,0.35)
(95,0.35)
(96,0.35)
(97,0.35)
(98,0.35)
(99,0.35)
(100,0.35)
(101,0.35)
(102,0.35)
(103,0.35)
(104,0.35)
(105,0.35)
(106,0.35)
(107,0.35)
(108,0.35)
(109,0.35)
(110,0.35)
(111,0.35)
(112,0.35)
(113,0.35)
(114,0.35)
(115,0.35)
(116,0.35)
(117,0.35)
(118,0.35)
(119,0.35)
(120,0.35)
(121,0.35)
(122,0.35)
(123,0.35)
(124,0.35)
(125,0.35)
(126,0.35)
(127,0.35)
(128,0.35)
(129,0.35)
(130,0.35)
(131,0.35)
(132,0.35)
(133,0.35)
(134,0.35)
(135,0.35)
(136,0.35)
(137,0.35)
(138,0.35)
(139,0.35)
(140,0.35)
(141,0.35)
(142,0.35)
(143,0.35)
(144,0.35)
(145,0.35)
(146,0.35)
(147,0.35)
(148,0.35)
(149,0.35)
(150,0.35)
(151,0.35)
(152,0.35)
(153,0.35)
(154,0.35)
(155,0.35)
(156,0.35)
(157,0.35)
(158,0.35)
(159,0.35)
(160,0.35)
(161,0.35)
(162,0.35)
(163,0.35)
(164,0.35)
(165,0.35)
(166,0.35)
(167,0.35)
(168,0.35)
(169,0.35)
(170,0.35)
(171,0.35)
(172,0.35)
(173,0.35)
(174,0.35)
(175,0.35)
(176,0.35)
(177,0.35)
(178,0.35)
(179,0.35)
(180,0.35)
(181,0.35)
(182,0.35)
(183,0.35)
(184,0.35)
(185,0.35)
(186,0.35)
(187,0.35)
(188,0.35)
(189,0.35)
(190,0.35)
(191,0.35)
(192,0.35)
(193,0.35)
(194,0.35)
(195,0.35)
(196,0.35)
(197,0.35)
(198,0.35)
(199,0.35)
(200,0.35)
(201,0.35)
(202,0.35)
(203,0.35)
(204,0.35)
(205,0.35)
(206,0.35)
(207,0.35)
(208,0.35)
(209,0.35)
(210,0.35)
(211,0.35)
(212,0.35)
(213,0.35)
(214,0.35)
(215,0.35)
(216,0.35)
(217,0.35)
(218,0.35)
(219,0.35)
(220,0.35)
(221,0.35)
(222,0.35)
(223,0.35)
(224,0.35)
(225,0.35)
(226,0.35)
(227,0.35)
(228,0.35)
(229,0.35)
(230,0.35)
(231,0.35)
(232,0.35)
(233,0.35)
(234,0.35)
(235,0.35)
(236,0.35)
(237,0.35)
(238,0.35)
(239,0.35)
(240,0.35)
(241,0.35)
(242,0.35)
(243,0.35)
(244,0.35)
(245,0.35)
(246,0.35)
(247,0.35)
(248,0.35)
(249,0.35)
(250,0.35)
(251,0.35)
(252,0.35)
(253,0.35)
(254,0.35)
(255,0.35)
(256,0.35)
(257,0.35)
(258,0.35)
(259,0.35)
(260,0.35)
(261,0.35)
(262,0.35)
(263,0.35)
(264,0.35)
(265,0.35)
(266,0.35)
(267,0.35)
(268,0.35)
(269,0.35)
(270,0.35)
(271,0.35)
(272,0.35)
(273,0.35)
(274,0.35)
(275,0.35)
(276,0.35)
(277,0.35)
(278,0.35)
(279,0.35)
(280,0.35)
(281,0.35)
(282,0.35)
(283,0.35)
(284,0.35)
(285,0.35)
(286,0.35)
(287,0.35)
(288,0.35)
(289,0.35)
(290,0.35)
(291,0.35)
(292,0.35)
(293,0.35)
(294,0.35)
(295,0.35)
(296,0.35)
(297,0.35)
(298,0.35)
(299,0.35)
(300,0.35)
(301,0.35)
(302,0.35)
(303,0.35)
(304,0.35)
(305,0.35)
(306,0.35)
(307,0.35)
(308,0.35)
(309,0.35)
(310,0.35)
(311,0.35)
(312,0.35)
(313,0.35)
(314,0.35)
(315,0.35)
(316,0.35)
(317,0.35)
(318,0.35)
(319,0.35)
(320,0.35)
(321,0.35)
(322,0.35)
(323,0.35)
(324,0.35)
(325,0.35)
(326,0.35)
(327,0.35)
(328,0.35)
(329,0.35)
(330,0.35)
(331,0.35)
(332,0.35)
(333,0.35)
(334,0.35)
(335,0.35)
(336,0.35)
(337,0.35)
(338,0.35)
(339,0.35)
(340,0.35)
(341,0.35)
(342,0.35)
(343,0.35)
(344,0.35)
(345,0.35)
(346,0.35)
(347,0.35)
(348,0.35)
(349,0.35)
(350,0.35)
(351,0.35)
(352,0.35)
(353,0.35)
(354,0.35)
(355,0.35)
(356,0.35)
(357,0.35)
(358,0.35)
(359,0.35)
(360,0.35)
(361,0.35)
(362,0.35)
(363,0.35)
(364,0.35)
(365,0.35)
(366,0.35)
(367,0.35)
(368,0.35)
(369,0.35)
(370,0.35)
(371,0.35)
(372,0.35)
(373,0.35)
(374,0.35)
(375,0.35)
(376,0.35)
(377,0.35)
(378,0.35)
(379,0.35)
(380,0.35)
(381,0.35)
(382,0.35)
(383,0.35)
(384,0.35)
(385,0.35)
(386,0.35)
(387,0.35)
(388,0.35)
(389,0.35)
(390,0.35)
(391,0.35)
(392,0.35)
(393,0.35)
(394,0.35)
(395,0.35)
(396,0.35)
(397,0.35)
(398,0.35)
(399,0.35)
(400,0.35)
(401,0.35)
(402,0.35)
(403,0.35)
(404,0.35)
(405,0.35)
(406,0.35)
(407,0.35)
(408,0.35)
(409,0.35)
(410,0.35)
(411,0.35)
(412,0.35)
(413,0.35)
(414,0.35)
(415,0.35)
(416,0.35)
(417,0.35)
(418,0.35)
(419,0.35)
(420,0.35)
(421,0.35)
(422,0.35)
(423,0.35)
(424,0.35)
(425,0.35)
(426,0.35)
(427,0.35)
(428,0.35)
(429,0.35)
(430,0.35)
(431,0.35)
(432,0.35)
(433,0.35)
(434,0.35)
(435,0.35)
(436,0.35)
(437,0.35)
(438,0.35)
(439,0.35)
(440,0.35)
(441,0.35)
(442,0.35)
(443,0.35)
(444,0.35)
(445,0.35)
(446,0.35)
(447,0.35)
(448,0.35)
(449,0.35)
(450,0.35)
(451,0.35)
(452,0.35)
(453,0.35)
(454,0.35)
(455,0.35)
(456,0.35)
(457,0.35)
(458,0.35)
(459,0.35)
(460,0.35)
(461,0.35)
(462,0.35)
(463,0.35)
(464,0.35)
(465,0.35)
(466,0.35)
(467,0.35)
(468,0.35)
(469,0.35)
(470,0.35)
(471,0.35)
(472,0.35)
(473,0.35)
(474,0.35)
(475,0.35)
(476,0.35)
(477,0.35)
(478,0.35)
(479,0.35)
(480,0.35)
(481,0.35)
(482,0.35)
(483,0.35)
(484,0.35)
(485,0.35)
(486,0.35)
(487,0.35)
(488,0.35)
(489,0.35)
(490,0.35)
(491,0.35)
(492,0.35)
(493,0.35)
(494,0.35)
(495,0.35)
(496,0.35)
(497,0.35)
(498,0.35)
(499,0.35)
(500,0.35)
(501,0.35)
(502,0.35)
(503,0.35)
(504,0.35)
(505,0.35)
(506,0.35)
(507,0.35)
(508,0.35)
(509,0.35)
(510,0.35)
(511,0.35)
(512,0.35)
(513,0.35)
(514,0.35)
(515,0.35)
(516,0.35)
(517,0.35)
(518,0.35)
(519,0.35)
(520,0.35)
(521,0.35)
(522,0.35)
(523,0.35)
(524,0.35)
(525,0.35)
(526,0.35)
(527,0.35)
(528,0.35)
(529,0.35)
(530,0.35)
(531,0.35)
(532,0.35)
(533,0.35)
(534,0.35)
(535,0.35)
(536,0.35)
(537,0.35)
(538,0.35)
(539,0.35)
(540,0.35)
(541,0.35)
(542,0.35)
(543,0.35)
(544,0.35)
(545,0.35)
(546,0.35)
(547,0.35)
(548,0.35)
(549,0.35)
(550,0.35)
(551,0.35)
(552,0.35)
(553,0.35)
(554,0.35)
(555,0.35)
(556,0.35)
(557,0.35)
(558,0.35)
(559,0.35)
(560,0.35)
(561,0.35)
(562,0.35)
(563,0.35)
(564,0.35)
(565,0.35)
(566,0.35)
(567,0.35)
(568,0.35)
(569,0.35)
(570,0.35)
(571,0.35)
(572,0.35)
(573,0.35)
(574,0.35)
(575,0.35)
(576,0.35)
(577,0.35)
(578,0.35)
(579,0.35)
(580,0.35)
(581,0.35)
(582,0.35)
(583,0.35)
(584,0.35)
(585,0.35)
(586,0.35)
(587,0.35)
(588,0.35)
(589,0.35)
(590,0.35)
(591,0.35)
(592,0.35)
(593,0.35)
(594,0.35)
(595,0.35)
(596,0.35)
(597,0.35)
(598,0.35)
(599,0.35)
(600,0.35)
(601,0.35)
(602,0.35)
(603,0.35)
(604,0.35)
(605,0.35)
(606,0.35)
(607,0.35)
(608,0.35)
(609,0.35)
(610,0.35)
(611,0.35)
(612,0.35)
(613,0.35)
(614,0.35)
(615,0.35)
(616,0.35)
(617,0.35)
(618,0.35)
(619,0.35)
(620,0.35)
(621,0.35)
(622,0.35)
(623,0.35)
(624,0.35)
(625,0.35)
(626,0.35)
(627,0.35)
(628,0.35)
(629,0.35)
(630,0.35)
(631,0.35)
(632,0.35)
(633,0.35)
(634,0.35)
(635,0.35)
(636,0.35)
(637,0.35)
(638,0.35)
(639,0.35)
(640,0.35)
(641,0.35)
(642,0.35)
(643,0.35)
(644,0.35)
(645,0.35)
(646,0.35)
(647,0.35)
(648,0.35)
(649,0.35)
(650,0.35)
(651,0.35)
(652,0.35)
(653,0.35)
(654,0.35)
(655,0.35)
(656,0.35)
(657,0.35)
(658,0.35)
(659,0.35)
(660,0.35)
(661,0.35)
(662,0.35)
(663,0.35)
(664,0.35)
(665,0.35)
(666,0.35)
(667,0.35)
(668,0.35)
(669,0.35)
(670,0.35)
(671,0.35)
(672,0.35)
(673,0.35)
(674,0.35)
(675,0.35)
(676,0.35)
(677,0.35)
(678,0.35)
(679,0.35)
(680,0.35)
(681,0.35)
(682,0.35)
(683,0.35)
(684,0.35)
(685,0.35)
(686,0.35)
(687,0.35)
(688,0.35)
(689,0.35)
(690,0.35)
(691,0.35)
(692,0.35)
(693,0.35)
(694,0.35)
(695,0.35)
(696,0.35)
(697,0.35)
(698,0.35)
(699,0.35)
(700,0.35)
(701,0.35)
(702,0.35)
(703,0.35)
(704,0.35)
(705,0.35)
(706,0.35)
(707,0.35)
(708,0.35)
(709,0.35)
(710,0.35)
(711,0.35)
(712,0.35)
(713,0.35)
(714,0.35)
(715,0.35)
(716,0.35)
(717,0.35)
(718,0.35)
(719,0.35)
(720,0.35)
(721,0.35)
(722,0.35)
(723,0.35)
(724,0.35)
(725,0.35)
(726,0.35)
(727,0.35)
(728,0.35)
(729,0.35)
(730,0.35)
(731,0.35)
(732,0.35)
(733,0.35)
(734,0.35)
(735,0.35)
(736,0.35)
(737,0.35)
(738,0.35)
(739,0.35)
(740,0.35)
(741,0.35)
(742,0.35)
(743,0.35)
(744,0.35)
(745,0.35)
(746,0.35)
(747,0.35)
(748,0.35)
(749,0.35)
(750,0.35)
(751,0.35)
(752,0.35)
(753,0.35)
(754,0.35)
(755,0.35)
(756,0.35)
(757,0.35)
(758,0.35)
(759,0.35)
(760,0.35)
(761,0.35)
(762,0.35)
(763,0.35)
(764,0.35)
(765,0.35)
(766,0.35)
(767,0.35)
(768,0.35)
(769,0.35)
(770,0.35)
(771,0.35)
(772,0.35)
(773,0.35)
(774,0.35)
(775,0.35)
(776,0.35)
(777,0.35)
(778,0.35)
(779,0.35)
(780,0.35)
(781,0.35)
(782,0.35)
(783,0.35)
(784,0.35)
(785,0.35)
(786,0.35)
(787,0.35)
(788,0.35)
(789,0.35)
(790,0.35)
(791,0.35)
(792,0.35)
(793,0.35)
(794,0.35)
(795,0.35)
(796,0.35)
(797,0.35)
(798,0.35)
(799,0.35)
(800,0.35)
(801,0.35)
(802,0.35)
(803,0.35)
(804,0.35)
(805,0.35)
(806,0.35)
(807,0.35)
(808,0.35)
(809,0.35)
(810,0.35)
(811,0.35)
(812,0.35)
(813,0.35)
(814,0.35)
(815,0.35)
(816,0.35)
(817,0.35)
(818,0.35)
(819,0.35)
(820,0.35)
(821,0.35)
(822,0.35)
(823,0.35)
(824,0.35)
(825,0.35)
(826,0.35)
(827,0.35)
(828,0.35)
(829,0.35)
(830,0.35)
(831,0.35)
(832,0.35)
(833,0.35)
(834,0.35)
(835,0.35)
(836,0.35)
(837,0.35)
(838,0.35)
(839,0.35)
(840,0.35)
(841,0.35)
(842,0.35)
(843,0.35)
(844,0.35)
(845,0.35)
(846,0.35)
(847,0.35)
(848,0.35)
(849,0.35)
(850,0.35)
(851,0.35)
(852,0.35)
(853,0.35)
(854,0.35)
(855,0.35)
(856,0.35)
(857,0.35)
(858,0.35)
(859,0.35)
(860,0.35)
(861,0.35)
(862,0.35)
(863,0.35)
(864,0.35)
(865,0.35)
(866,0.35)
(867,0.35)
(868,0.35)
(869,0.35)
(870,0.35)
(871,0.35)
(872,0.35)
(873,0.35)
(874,0.35)
(875,0.35)
(876,0.35)
(877,0.35)
(878,0.35)
(879,0.35)
(880,0.35)
(881,0.35)
(882,0.35)
(883,0.35)
(884,0.35)
(885,0.35)
(886,0.35)
(887,0.35)
(888,0.35)
(889,0.35)
(890,0.35)
(891,0.35)
(892,0.35)
(893,0.35)
(894,0.35)
(895,0.35)
(896,0.35)
(897,0.35)
(898,0.35)
(899,0.35)
(900,0.35)
			};
		\node  [color=blue] at (rel axis cs:0.47,0.95){Original vs. Reconstructed Feature Similarity};
		\node  [color=red] at (rel axis cs:0.5,0.4){Original vs. Decompiled Feature Average Similarity};
		\end{axis}
\end{tikzpicture}
	\caption{ \label{fig:optim} \small{Feature Transformations: Each data point on the x-axis is a different executable binary sample. Each y-axis value is the cosine similarity between the feature vector extracted from the original source code and the feature vector that tries to \emph{predict} the original features. The average value of these 900 cosine similarity measurements is 0.81, suggesting that decompiled code preserves transformed forms of the original source code features well enough to reconstruct the original source code features.}}
	\end{center}
	\vspace{-0.7cm}
\end{figure}

